Focus on Likely Classes for Test-Time Prediction

We ask: Can focusing on likely classes of a single, in-domain sample improve accuracy? Prior work argued "no", we answer "yes" on average. Standard entropy minimization yields largest gains, and we further dissect why by looking at its two core mechanisms: increasing likely and decreasing unlikely class predictions. Simply maximizing logits of the two most likely classes explains most of its benefits and, in some cases, even outperforms entropy minimization. Thus, decreasing classes is a secondary concern. Our controlled experiment and theory investigate the most puzzling case, why simply optimizing the logits of the two most likely classes leads to accuracy gains. Our small scale networks suggest that the degree of uncertainty of a prediction, followed by model choice, and to a lesser extent dataset choice moderate the success chances of the optimization. We show that the true class tends to have larger gradients independent of whether the prediction is correct or not. Our theory thoroughly investigates one of multiple possible explanations from the angle of shared features. Our evaluation focuses on 26 large language models and 12 text datasets, and 18 image recognition models trained on ImageNet. It demonstrates gains of 0.6 percent on average for entropy minimization on uncertain samples using no extra data aside from the given test sample using a fixed learning rate. We also suggest gradient-ray ensembling. When traversing input/embedding space by applying the same gradient with differing learning rates and aggregating probabilities for the same sample further improves accuracy significantly to 0.75 percent relying on a coarse range for learning rates, thus improving accuracy and eliminating the need to find a precise learning rate at the expense of computation.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrr}
\caption{Policy accuracy improvements over the original model baseline by model and method, including aggregates across all models and by data modality. Reported p-values compare policies with fixed lr and are Holm-adjusted across all four MaxSum policies and displayed methods within each model or aggregate group.}
\label{tab:statTabPolicy} \\
\toprule
Model & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endfirsthead
\toprule
Model & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endhead
All image & Entropy & 31.632\% & +0.757 & +0.786 & +0.794 & +0.837 & +0.870 & 1.0000 & 1.0000 \\
All image & iFo & 31.634\% & +0.656 & +0.728 & +0.736 & +0.725 & +0.733 & 1.0000 & 1.0000 \\
All image & doFo & 31.631\% & +0.139 & -0.157 & -0.160 & +0.044 & +0.010 & 1.0000 & 1.0000 \\
All image & $iFo^2$ & 31.627\% & +0.752 & +0.629 & +0.632 & +0.736 & +0.734 & 1.0000 & 1.0000 \\
All text & Entropy & 13.163\% & +0.588 & +0.688 & +0.742 & +0.761 & +0.830 & 8.00e-05* & 8.00e-05* \\
All text & iFo & 13.172\% & +0.524 & +0.602 & +0.642 & +0.704 & +0.759 & 8.00e-05* & 8.00e-05* \\
All text & doFo & 13.897\% & +0.152 & +0.122 & +0.096 & +0.313 & +0.352 & 1.0000 & 8.00e-05* \\
All text & $iFo^2$ & 15.263\% & +0.389 & +0.535 & +0.563 & +0.615 & +0.647 & 8.00e-05* & 8.00e-05* \\
All models & Entropy & 14.186\% & +0.598 & +0.693 & +0.745 & +0.765 & +0.832 & 8.00e-05* & 8.00e-05* \\
All models & iFo & 14.195\% & +0.531 & +0.609 & +0.647 & +0.705 & +0.758 & 8.00e-05* & 8.00e-05* \\
All models & doFo & 14.879\% & +0.151 & +0.107 & +0.082 & +0.298 & +0.333 & 1.0000 & 8.00e-05* \\
All models & $iFo^2$ & 16.169\% & +0.409 & +0.540 & +0.567 & +0.622 & +0.652 & 8.00e-05* & 8.00e-05* \\
bloom-1b7 & Entropy & 12.873\% & +0.591 & +0.496 & +0.509 & +0.630 & +0.659 & 1.0000 & 0.5625 \\
bloom-1b7 & iFo & 12.859\% & +0.257 & +0.259 & +0.264 & +0.418 & +0.415 & 1.0000 & 0.0391* \\
bloom-1b7 & doFo & 12.890\% & +0.081 & +0.118 & +0.060 & +0.203 & +0.199 & 1.0000 & 0.4136 \\
bloom-1b7 & $iFo^2$ & 12.857\% & +0.344 & +0.357 & +0.356 & +0.332 & +0.335 & 1.0000 & 1.0000 \\
ConvNeXt\_Base & Entropy & 41.411\% & +0.200 & -0.633 & -0.667 & -0.389 & -0.100 & -- & -- \\
ConvNeXt\_Base & iFo & 41.411\% & +0.078 & -0.922 & -0.933 & -0.689 & -0.533 & -- & -- \\
ConvNeXt\_Base & doFo & 41.411\% & +0.356 & +0.411 & +0.422 & +0.211 & +0.356 & -- & -- \\
ConvNeXt\_Base & $iFo^2$ & 41.411\% & +0.056 & -1.289 & -1.289 & -0.833 & -0.833 & -- & -- \\
ConvNeXt\_Tiny & Entropy & 37.844\% & -0.022 & -0.411 & -0.411 & +0.100 & +0.133 & -- & -- \\
ConvNeXt\_Tiny & iFo & 37.844\% & -0.022 & -0.522 & -0.522 & -0.644 & -0.644 & -- & -- \\
ConvNeXt\_Tiny & doFo & 37.844\% & +0.644 & +1.056 & +1.078 & +1.044 & +1.067 & -- & -- \\
ConvNeXt\_Tiny & $iFo^2$ & 37.844\% & -0.144 & -0.611 & -0.611 & -0.444 & -0.444 & -- & -- \\
DenseNet121 & Entropy & 29.267\% & +0.744 & +1.144 & +1.144 & +1.267 & +1.244 & -- & -- \\
DenseNet121 & iFo & 29.267\% & +0.744 & +1.122 & +1.100 & +1.156 & +1.244 & -- & -- \\
DenseNet121 & doFo & 29.267\% & +0.056 & -0.411 & -0.400 & -0.011 & -0.011 & -- & -- \\
DenseNet121 & $iFo^2$ & 29.367\% & +0.367 & +1.344 & +1.356 & +1.533 & +1.533 & -- & -- \\
DenseNet201 & Entropy & 31.067\% & +0.722 & +1.289 & +1.278 & +1.222 & +1.200 & -- & -- \\
DenseNet201 & iFo & 31.067\% & +0.889 & +1.478 & +1.478 & +1.433 & +1.356 & -- & -- \\
DenseNet201 & doFo & 30.956\% & +0.244 & +0.289 & +0.322 & +0.622 & +0.433 & -- & -- \\
DenseNet201 & $iFo^2$ & 31.067\% & +1.567 & +1.622 & +1.622 & +1.433 & +1.400 & -- & -- \\
EfficientNet\_B0 & Entropy & 31.767\% & +0.911 & +1.233 & +1.222 & +1.211 & +1.222 & -- & -- \\
EfficientNet\_B0 & iFo & 31.767\% & +0.633 & +0.978 & +0.978 & +1.056 & +0.967 & -- & -- \\
EfficientNet\_B0 & doFo & 31.767\% & +0.044 & +0.367 & +0.411 & +0.311 & +0.367 & -- & -- \\
EfficientNet\_B0 & $iFo^2$ & 31.633\% & +0.533 & +0.733 & +0.744 & +0.533 & +0.544 & -- & -- \\
EfficientNet\_B4 & Entropy & 35.267\% & +0.422 & +0.489 & +0.522 & +0.544 & +0.544 & -- & -- \\
EfficientNet\_B4 & iFo & 35.267\% & +0.633 & +0.767 & +0.800 & +0.789 & +0.822 & -- & -- \\
EfficientNet\_B4 & doFo & 35.322\% & +0.100 & -1.056 & -1.122 & -0.300 & -0.311 & -- & -- \\
EfficientNet\_B4 & $iFo^2$ & 35.267\% & +0.678 & +1.100 & +1.100 & +0.978 & +0.956 & -- & -- \\
Falcon-H1-1.5B-Base & Entropy & 12.926\% & +0.689 & +0.348 & +0.351 & +0.554 & +0.574 & 1.0000 & 1.0000 \\
Falcon-H1-1.5B-Base & iFo & 12.926\% & +0.495 & +0.287 & +0.301 & +0.394 & +0.427 & 1.0000 & 1.0000 \\
Falcon-H1-1.5B-Base & doFo & 12.952\% & +0.296 & +0.138 & +0.143 & +0.179 & +0.183 & 1.0000 & 1.0000 \\
Falcon-H1-1.5B-Base & $iFo^2$ & 12.984\% & +0.281 & +0.117 & +0.118 & +0.283 & +0.286 & 1.0000 & 1.0000 \\
Falcon-H1-7B-Base & Entropy & 14.753\% & +0.196 & +0.082 & +0.083 & +0.098 & +0.139 & 1.0000 & 1.0000 \\
Falcon-H1-7B-Base & iFo & 14.764\% & +0.158 & +0.070 & +0.072 & +0.098 & +0.082 & 1.0000 & 1.0000 \\
Falcon-H1-7B-Base & doFo & 14.700\% & +0.067 & +0.089 & +0.089 & +0.067 & +0.069 & 1.0000 & 1.0000 \\
Falcon-H1-7B-Base & $iFo^2$ & 32.027\% & +0.009 & +0.008 & +0.009 & +0.018 & +0.015 & 1.0000 & 1.0000 \\
Fox-1-1.6B & Entropy & 12.599\% & +0.538 & +0.581 & +0.605 & +0.576 & +0.593 & 0.7090 & 1.0000 \\
Fox-1-1.6B & iFo & 12.607\% & +0.591 & +0.615 & +0.626 & +0.592 & +0.608 & 1.0000 & 1.0000 \\
Fox-1-1.6B & doFo & 12.642\% & -0.026 & -0.135 & -0.131 & -0.008 & -0.000 & 1.0000 & 1.0000 \\
Fox-1-1.6B & $iFo^2$ & 12.607\% & +0.443 & +0.582 & +0.584 & +0.562 & +0.567 & 0.0513 & 0.1777 \\
gemma-3-1b-pt & Entropy & 11.659\% & +0.254 & +0.512 & +0.564 & +0.551 & +0.612 & 0.0154* & 0.0039* \\
gemma-3-1b-pt & iFo & 11.668\% & +1.397 & +1.730 & +1.873 & +1.729 & +1.887 & 0.0039* & 0.0039* \\
gemma-3-1b-pt & doFo & 11.575\% & -0.246 & -1.712 & -1.945 & -0.215 & -0.218 & 1.0000 & 0.3398 \\
gemma-3-1b-pt & $iFo^2$ & 11.624\% & +1.189 & +1.365 & +1.436 & +1.448 & +1.522 & 0.2388 & 0.0134* \\
gemma-3-27b-pt & Entropy & 10.860\% & +0.415 & -0.173 & -0.047 & +0.300 & +0.481 & 1.0000 & 1.0000 \\
gemma-3-27b-pt & iFo & 10.794\% & +0.888 & +0.544 & +0.633 & +0.979 & +1.051 & 1.0000 & 0.0312* \\
gemma-3-27b-pt & doFo & 10.726\% & +0.412 & +0.292 & +0.250 & +0.646 & +0.675 & 1.0000 & 0.0547 \\
gemma-3-27b-pt & $iFo^2$ & 10.771\% & +0.812 & +0.567 & +0.657 & +1.020 & +1.078 & 1.0000 & 0.0312* \\
gemma-3-4b-pt & Entropy & 11.922\% & +0.588 & +0.620 & +0.689 & +0.826 & +0.884 & 0.4700 & 0.0039* \\
gemma-3-4b-pt & iFo & 11.919\% & +1.673 & +1.659 & +1.797 & +1.922 & +2.117 & 0.3428 & 0.0039* \\
gemma-3-4b-pt & doFo & 11.881\% & +0.038 & -0.655 & -0.794 & +0.151 & +0.214 & 1.0000 & 0.0154* \\
gemma-3-4b-pt & $iFo^2$ & 11.921\% & +1.215 & +1.347 & +1.444 & +1.623 & +1.720 & 0.0146* & 0.0039* \\
Hunyuan-1.8B-Pretrain & Entropy & 12.733\% & +0.715 & +0.762 & +0.796 & +0.726 & +0.800 & 1.0000 & 0.9937 \\
Hunyuan-1.8B-Pretrain & iFo & 12.754\% & +0.790 & +0.793 & +0.841 & +0.831 & +0.891 & 1.0000 & 0.9639 \\
Hunyuan-1.8B-Pretrain & doFo & 12.777\% & +0.036 & -0.285 & -0.498 & -0.023 & -0.076 & 1.0000 & 1.0000 \\
Hunyuan-1.8B-Pretrain & $iFo^2$ & 12.739\% & +0.574 & +0.731 & +0.752 & +0.738 & +0.762 & 0.4717 & 0.1445 \\
Hunyuan-4B-Pretrain & Entropy & 14.238\% & +0.019 & +0.331 & +0.331 & +0.518 & +0.518 & 1.0000 & 0.2729 \\
Hunyuan-4B-Pretrain & iFo & 14.238\% & +0.139 & +0.398 & +0.380 & +0.689 & +0.663 & 1.0000 & 1.0000 \\
Hunyuan-4B-Pretrain & doFo & 14.235\% & +0.087 & -0.127 & -0.422 & +0.355 & +0.250 & 1.0000 & 1.0000 \\
Hunyuan-4B-Pretrain & $iFo^2$ & 14.238\% & +0.110 & +0.291 & +0.311 & +0.464 & +0.462 & 1.0000 & 0.0078* \\
LFM2.5-1.2B-Base & Entropy & 8.719\% & +1.209 & +0.794 & +0.871 & +1.367 & +1.503 & 1.0000 & 0.0068* \\
LFM2.5-1.2B-Base & iFo & 8.726\% & +1.691 & +1.220 & +1.289 & +1.858 & +2.073 & 1.0000 & 0.0068* \\
LFM2.5-1.2B-Base & doFo & 8.705\% & -0.004 & +0.583 & +0.439 & +1.265 & +1.272 & 0.6211 & 0.0068* \\
LFM2.5-1.2B-Base & $iFo^2$ & 10.422\% & +1.197 & +0.926 & +0.994 & +1.519 & +1.656 & 1.0000 & 0.0039* \\
LFM2.5-2.6B-Base & Entropy & 12.375\% & +1.150 & +1.216 & +1.260 & +1.265 & +1.412 & 0.1589 & 0.0137* \\
LFM2.5-2.6B-Base & iFo & 12.375\% & +0.363 & +0.533 & +0.473 & +0.663 & +0.701 & 0.1636 & 0.0039* \\
LFM2.5-2.6B-Base & doFo & 12.359\% & +0.425 & +0.777 & +0.807 & +0.773 & +0.910 & 0.1211 & 0.0190* \\
LFM2.5-2.6B-Base & $iFo^2$ & 15.110\% & +0.357 & +0.626 & +0.634 & +0.671 & +0.686 & 0.1211 & 0.0439* \\
Llama-3.2-1B & Entropy & 12.905\% & +0.680 & +0.706 & +0.738 & +0.761 & +0.802 & 0.4941 & 0.0820 \\
Llama-3.2-1B & iFo & 12.906\% & +0.361 & +0.450 & +0.473 & +0.481 & +0.497 & 0.2290 & 0.1047 \\
Llama-3.2-1B & doFo & 12.887\% & +0.049 & +0.172 & +0.092 & +0.236 & +0.268 & 0.6362 & 0.1047 \\
Llama-3.2-1B & $iFo^2$ & 12.904\% & +0.236 & +0.499 & +0.528 & +0.499 & +0.517 & 0.0078* & 0.0110* \\
Llama-3.2-3B & Entropy & 14.008\% & +0.825 & +0.861 & +0.962 & +0.864 & +0.974 & 0.2229 & 0.2229 \\
Llama-3.2-3B & iFo & 14.008\% & +0.693 & +0.777 & +0.858 & +0.805 & +0.922 & 0.2229 & 0.0137* \\
Llama-3.2-3B & doFo & 14.004\% & +0.006 & +0.132 & +0.083 & +0.156 & +0.270 & 0.7988 & 0.0286* \\
Llama-3.2-3B & $iFo^2$ & 14.018\% & +0.619 & +0.784 & +0.863 & +0.778 & +0.867 & 0.0039* & 0.0039* \\
Ministral-3-3B-Base-2512 & Entropy & 12.184\% & +1.022 & +1.132 & +1.270 & +1.112 & +1.270 & 0.0068* & 0.0068* \\
Ministral-3-3B-Base-2512 & iFo & 12.169\% & +0.928 & +1.040 & +1.123 & +1.029 & +1.085 & 0.0488* & 0.1001 \\
Ministral-3-3B-Base-2512 & doFo & 12.009\% & -0.070 & +0.201 & +0.206 & +0.211 & +0.280 & 0.1016 & 0.0488* \\
Ministral-3-3B-Base-2512 & $iFo^2$ & 19.952\% & +0.560 & +0.819 & +0.854 & +0.819 & +0.863 & 0.0039* & 0.0068* \\
Ministral-3-8B-Base-2512 & Entropy & 12.998\% & +1.109 & +1.329 & +1.428 & +1.320 & +1.428 & 0.0254* & 0.0183* \\
Ministral-3-8B-Base-2512 & iFo & 13.309\% & +0.939 & +1.097 & +1.172 & +1.069 & +1.192 & 0.0625 & 0.0078* \\
Ministral-3-8B-Base-2512 & doFo & 20.454\% & +0.143 & +0.024 & +0.024 & +0.135 & +0.211 & 1.0000 & 0.5322 \\
Ministral-3-8B-Base-2512 & $iFo^2$ & 17.062\% & +0.658 & +0.941 & +0.991 & +0.925 & +0.991 & 0.0205* & 0.0254* \\
MNASNet0\_5 & Entropy & 22.144\% & +2.089 & +2.100 & +2.167 & +1.900 & +2.100 & -- & -- \\
MNASNet0\_5 & iFo & 22.144\% & +1.744 & +1.833 & +1.900 & +1.867 & +1.911 & -- & -- \\
MNASNet0\_5 & doFo & 22.144\% & -0.111 & +0.122 & +0.078 & +0.389 & +0.300 & -- & -- \\
MNASNet0\_5 & $iFo^2$ & 22.178\% & +1.878 & +1.756 & +1.756 & +2.044 & +2.056 & -- & -- \\
MNASNet1\_0 & Entropy & 26.700\% & +1.344 & +1.489 & +1.522 & +1.444 & +1.544 & -- & -- \\
MNASNet1\_0 & iFo & 26.700\% & +1.133 & +1.689 & +1.700 & +1.778 & +1.611 & -- & -- \\
MNASNet1\_0 & doFo & 26.700\% & -0.111 & -0.100 & -0.144 & -0.133 & -0.144 & -- & -- \\
MNASNet1\_0 & $iFo^2$ & 26.700\% & +1.767 & +1.711 & +1.722 & +1.689 & +1.600 & -- & -- \\
MobileNet\_V3\_Large & Entropy & 27.867\% & +1.044 & +1.133 & +1.133 & +1.211 & +1.222 & -- & -- \\
MobileNet\_V3\_Large & iFo & 27.867\% & +1.033 & +1.000 & +0.978 & +0.878 & +0.867 & -- & -- \\
MobileNet\_V3\_Large & doFo & 27.867\% & -0.189 & -1.144 & -1.167 & -0.267 & -0.467 & -- & -- \\
MobileNet\_V3\_Large & $iFo^2$ & 27.711\% & +1.733 & +1.389 & +1.389 & +1.444 & +1.444 & -- & -- \\
MobileNet\_V3\_Small & Entropy & 22.689\% & +2.122 & +1.678 & +1.700 & +1.800 & +1.611 & -- & -- \\
MobileNet\_V3\_Small & iFo & 22.722\% & +2.144 & +1.689 & +1.767 & +1.722 & +1.822 & -- & -- \\
MobileNet\_V3\_Small & doFo & 22.722\% & +0.300 & +0.156 & +0.000 & +0.333 & +0.100 & -- & -- \\
MobileNet\_V3\_Small & $iFo^2$ & 22.722\% & +1.744 & +1.700 & +1.756 & +1.600 & +1.700 & -- & -- \\
OLMo-2-0425-1B & Entropy & 11.671\% & +0.701 & +0.693 & +0.764 & +0.723 & +0.789 & 1.0000 & 0.7656 \\
OLMo-2-0425-1B & iFo & 11.666\% & +0.016 & -0.295 & -0.276 & -0.145 & -0.141 & 1.0000 & 1.0000 \\
OLMo-2-0425-1B & doFo & 11.677\% & +0.853 & +0.902 & +1.055 & +0.965 & +1.089 & 0.1758 & 0.1250 \\
OLMo-2-0425-1B & $iFo^2$ & 11.652\% & +0.007 & -0.118 & -0.109 & -0.035 & -0.028 & 1.0000 & 1.0000 \\
OLMo-2-1124-7B & Entropy & 12.475\% & +1.089 & +1.112 & +1.216 & +1.142 & +1.248 & 0.8174 & 0.3896 \\
OLMo-2-1124-7B & iFo & 12.465\% & +0.035 & +0.181 & +0.230 & +0.319 & +0.361 & 1.0000 & 0.1333 \\
OLMo-2-1124-7B & doFo & 17.827\% & +1.149 & +1.252 & +1.456 & +1.259 & +1.464 & 0.3896 & 0.3896 \\
OLMo-2-1124-7B & $iFo^2$ & 20.841\% & -0.005 & +0.117 & +0.136 & +0.302 & +0.324 & 1.0000 & 0.0039* \\
Olmo-3-1025-7B & Entropy & 13.182\% & +0.882 & +1.026 & +1.100 & +1.025 & +1.102 & 0.0068* & 0.0068* \\
Olmo-3-1025-7B & iFo & 13.184\% & +0.052 & -0.169 & -0.151 & +0.012 & +0.020 & 1.0000 & 1.0000 \\
Olmo-3-1025-7B & doFo & 13.171\% & +0.811 & +1.106 & +1.181 & +1.106 & +1.165 & 0.0039* & 0.0068* \\
Olmo-3-1025-7B & $iFo^2$ & 13.203\% & +0.039 & -0.072 & -0.054 & +0.079 & +0.089 & 1.0000 & 1.0000 \\
Qwen2.5-1.5B & Entropy & 13.614\% & +0.470 & +0.649 & +0.697 & +0.687 & +0.749 & 0.0073* & 0.0073* \\
Qwen2.5-1.5B & iFo & 13.593\% & +0.367 & +0.532 & +0.561 & +0.552 & +0.603 & 0.0527 & 0.0146* \\
Qwen2.5-1.5B & doFo & 13.604\% & +0.071 & +0.266 & +0.325 & +0.290 & +0.343 & 0.0527 & 0.0352* \\
Qwen2.5-1.5B & $iFo^2$ & 13.640\% & +0.286 & +0.435 & +0.451 & +0.482 & +0.494 & 0.0527 & 0.0073* \\
Qwen2.5-32B & Entropy & 20.090\% & +0.218 & +0.447 & +0.465 & +0.462 & +0.475 & 1.0000 & 1.0000 \\
Qwen2.5-32B & iFo & 20.072\% & +0.307 & +0.572 & +0.580 & +0.572 & +0.588 & 1.0000 & 1.0000 \\
Qwen2.5-32B & doFo & 20.090\% & -0.088 & +0.047 & +0.048 & +0.033 & +0.038 & 1.0000 & 1.0000 \\
Qwen2.5-32B & $iFo^2$ & 20.090\% & +0.308 & +0.520 & +0.520 & +0.533 & +0.530 & 1.0000 & 1.0000 \\
Qwen2.5-7B & Entropy & 15.076\% & +0.382 & +0.622 & +0.684 & +0.622 & +0.684 & 0.0068* & 0.0068* \\
Qwen2.5-7B & iFo & 15.060\% & +0.046 & +0.206 & +0.252 & +0.211 & +0.263 & 0.0132* & 0.0039* \\
Qwen2.5-7B & doFo & 15.061\% & +0.111 & +0.273 & +0.364 & +0.246 & +0.355 & 0.0132* & 0.0122* \\
Qwen2.5-7B & $iFo^2$ & 15.083\% & +0.054 & +0.259 & +0.279 & +0.264 & +0.282 & 0.0132* & 0.0132* \\
Qwen3.5-2B-Base & Entropy & 12.917\% & +0.188 & +0.629 & +0.651 & +0.619 & +0.670 & 0.0234* & 0.0183* \\
Qwen3.5-2B-Base & iFo & 12.917\% & +0.491 & +0.576 & +0.574 & +0.639 & +0.714 & 0.5352 & 0.0078* \\
Qwen3.5-2B-Base & doFo & 12.877\% & -0.006 & +0.072 & +0.038 & +0.189 & +0.241 & 0.5352 & 0.0269* \\
Qwen3.5-2B-Base & $iFo^2$ & 12.912\% & +0.352 & +0.554 & +0.569 & +0.553 & +0.568 & 0.0205* & 0.0488* \\
Qwen3.5-9B-Base & Entropy & 14.543\% & +0.169 & +0.888 & +0.967 & +0.873 & +0.977 & 0.0039* & 0.0039* \\
Qwen3.5-9B-Base & iFo & 14.540\% & +0.168 & +0.796 & +0.875 & +0.864 & +0.894 & 0.0039* & 0.0039* \\
Qwen3.5-9B-Base & doFo & 14.578\% & +0.032 & +0.028 & -0.018 & +0.047 & +0.079 & 1.0000 & 0.6445 \\
Qwen3.5-9B-Base & $iFo^2$ & 17.587\% & -0.014 & +0.638 & +0.633 & +0.600 & +0.616 & 0.0073* & 0.0039* \\
RegNet\_X\_400MF & Entropy & 28.311\% & +0.811 & +0.967 & +0.933 & +1.022 & +0.978 & -- & -- \\
RegNet\_X\_400MF & iFo & 28.311\% & +1.144 & +1.089 & +1.067 & +1.256 & +1.233 & -- & -- \\
RegNet\_X\_400MF & doFo & 28.311\% & -0.156 & -0.767 & -0.733 & -0.322 & -0.367 & -- & -- \\
RegNet\_X\_400MF & $iFo^2$ & 28.311\% & +0.444 & +0.911 & +0.900 & +1.322 & +1.322 & -- & -- \\
RegNet\_X\_8GF & Entropy & 33.589\% & +1.111 & +1.311 & +1.311 & +1.233 & +1.267 & -- & -- \\
RegNet\_X\_8GF & iFo & 33.589\% & +0.911 & +0.944 & +0.944 & +0.767 & +0.756 & -- & -- \\
RegNet\_X\_8GF & doFo & 33.589\% & +0.122 & -0.600 & -0.556 & -0.633 & -0.611 & -- & -- \\
RegNet\_X\_8GF & $iFo^2$ & 33.589\% & +0.644 & +0.867 & +0.856 & +0.867 & +0.856 & -- & -- \\
ResNet18 & Entropy & 25.122\% & +0.200 & +0.567 & +0.644 & +0.567 & +0.633 & -- & -- \\
ResNet18 & iFo & 25.122\% & +0.189 & +0.522 & +0.544 & +0.478 & +0.500 & -- & -- \\
ResNet18 & doFo & 25.122\% & -0.211 & -1.000 & -0.978 & -0.467 & -0.511 & -- & -- \\
ResNet18 & $iFo^2$ & 25.122\% & +0.767 & +0.778 & +0.778 & +0.511 & +0.511 & -- & -- \\
ResNet50 & Entropy & 30.433\% & +0.967 & +1.044 & +1.022 & +0.922 & +0.933 & -- & -- \\
ResNet50 & iFo & 30.433\% & +0.500 & +1.144 & +1.144 & +0.856 & +1.089 & -- & -- \\
ResNet50 & doFo & 30.433\% & +0.089 & -0.456 & -0.500 & -0.589 & -0.611 & -- & -- \\
ResNet50 & $iFo^2$ & 30.433\% & +0.733 & +0.778 & +0.767 & +0.978 & +0.978 & -- & -- \\
SmolLM2-1.7B & Entropy & 13.054\% & +0.488 & +0.749 & +0.779 & +0.786 & +0.814 & 0.0073* & 0.0137* \\
SmolLM2-1.7B & iFo & 13.025\% & +0.416 & +0.566 & +0.589 & +0.571 & +0.594 & 0.0430* & 0.0430* \\
SmolLM2-1.7B & doFo & 19.316\% & -0.049 & +0.094 & +0.135 & +0.097 & +0.147 & 0.0835 & 0.0820 \\
SmolLM2-1.7B & $iFo^2$ & 21.760\% & +0.204 & +0.536 & +0.543 & +0.525 & +0.561 & 0.0161* & 0.0161* \\
SmolLM2-360M & Entropy & 11.610\% & +0.441 & +0.476 & +0.511 & +0.501 & +0.532 & 0.1465 & 0.1504 \\
SmolLM2-360M & iFo & 11.641\% & +0.201 & +0.297 & +0.330 & +0.327 & +0.334 & 0.0239* & 0.0146* \\
SmolLM2-360M & doFo & 11.710\% & -0.026 & -0.021 & +0.013 & -0.016 & +0.008 & 1.0000 & 1.0000 \\
SmolLM2-360M & $iFo^2$ & 11.649\% & +0.248 & +0.299 & +0.306 & +0.313 & +0.319 & 0.6802 & 0.2979 \\
stablelm-2-1\_6b & Entropy & 11.470\% & +0.429 & +1.114 & +1.219 & +1.140 & +1.212 & 0.0039* & 0.0039* \\
stablelm-2-1\_6b & iFo & 11.484\% & +0.381 & +1.117 & +1.197 & +1.098 & +1.209 & 0.0039* & 0.0039* \\
stablelm-2-1\_6b & doFo & 11.490\% & +0.054 & +0.081 & +0.117 & +0.169 & +0.133 & 0.6724 & 0.6387 \\
stablelm-2-1\_6b & $iFo^2$ & 11.484\% & +0.306 & +1.044 & +1.124 & +1.068 & +1.147 & 0.0039* & 0.0039* \\
Swin\_S & Entropy & 39.011\% & +0.256 & +0.233 & +0.233 & +0.267 & +0.256 & -- & -- \\
Swin\_S & iFo & 39.011\% & -0.011 & -0.100 & -0.089 & +0.056 & +0.056 & -- & -- \\
Swin\_S & doFo & 39.011\% & +0.789 & +0.511 & +0.544 & +0.622 & +0.611 & -- & -- \\
Swin\_S & $iFo^2$ & 39.044\% & +0.300 & -0.567 & -0.567 & -0.122 & -0.122 & -- & -- \\
Swin\_T & Entropy & 36.033\% & +0.500 & +0.211 & +0.211 & +0.267 & +0.356 & -- & -- \\
Swin\_T & iFo & 36.033\% & +0.067 & +0.200 & +0.178 & +0.200 & +0.033 & -- & -- \\
Swin\_T & doFo & 36.033\% & +0.044 & -0.467 & -0.433 & -0.100 & -0.122 & -- & -- \\
Swin\_T & $iFo^2$ & 36.033\% & +0.156 & -0.200 & -0.200 & -0.033 & -0.033 & -- & -- \\
ViT\_B\_16 & Entropy & 35.789\% & -0.189 & +0.244 & +0.267 & +0.456 & +0.511 & -- & -- \\
ViT\_B\_16 & iFo & 35.789\% & -0.089 & +0.300 & +0.322 & +0.244 & +0.267 & -- & -- \\
ViT\_B\_16 & doFo & 35.789\% & +0.267 & +0.267 & +0.278 & +0.233 & +0.244 & -- & -- \\
ViT\_B\_16 & $iFo^2$ & 35.789\% & +0.244 & -0.256 & -0.256 & -0.167 & -0.167 & -- & -- \\
ViT\_L\_16 & Entropy & 35.067\% & +0.400 & +0.056 & +0.056 & +0.022 & +0.011 & -- & -- \\
ViT\_L\_16 & iFo & 35.067\% & +0.089 & -0.111 & -0.100 & -0.156 & -0.156 & -- & -- \\
ViT\_L\_16 & doFo & 35.067\% & +0.222 & -0.011 & +0.022 & -0.144 & -0.133 & -- & -- \\
ViT\_L\_16 & $iFo^2$ & 35.067\% & +0.067 & -0.444 & -0.444 & -0.089 & -0.089 & -- & -- \\
xglm-1.7B & Entropy & 22.660\% & +0.110 & +0.150 & +0.149 & +0.129 & +0.112 & 0.1611 & 1.0000 \\
xglm-1.7B & iFo & 22.640\% & +0.051 & +0.053 & +0.030 & +0.093 & +0.082 & 1.0000 & 1.0000 \\
xglm-1.7B & doFo & 22.657\% & -0.001 & -0.179 & -0.210 & +0.009 & +0.009 & 1.0000 & 1.0000 \\
xglm-1.7B & $iFo^2$ & 22.654\% & +0.019 & +0.052 & +0.041 & +0.045 & +0.035 & 1.0000 & 1.0000 \\
\bottomrule
\end{longtable}
\endgroup

% Requires \usepackage{booktabs,longtable}.
\begingroup
\scriptsize
\begin{longtable}{llrrrrrrrr}
\caption{Policy accuracy improvements over the original model baseline by dataset and method, averaging matched models equally within each dataset. Reported p-values compare policies with fixed lr and are Holm-adjusted across all four MaxSum policies and displayed methods within each dataset.}
\label{tab:statTabPolicyData} \\
\toprule
Dataset & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endfirsthead
\toprule
Dataset & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endhead
arx10 & Entropy & 13.625\% & +0.445 & +0.507 & +0.531 & +0.542 & +0.585 & 0.4098 & 0.0080* \\
arx10 & iFo & 13.679\% & +0.473 & +0.493 & +0.491 & +0.564 & +0.593 & 1.0000 & 0.2028 \\
arx10 & doFo & 15.021\% & -0.043 & -0.100 & -0.152 & +0.110 & +0.115 & 1.0000 & 0.1399 \\
arx10 & $iFo^2$ & 17.876\% & +0.386 & +0.454 & +0.463 & +0.505 & +0.523 & 0.4501 & 0.0028* \\
bookcorpusopen & Entropy & 11.183\% & +1.113 & +1.029 & +1.200 & +1.265 & +1.412 & 1.0000 & 0.1114 \\
bookcorpusopen & iFo & 11.183\% & +0.603 & +0.888 & +1.017 & +1.130 & +1.258 & 0.0455* & 0.0022* \\
bookcorpusopen & doFo & 11.264\% & +0.422 & +0.378 & +0.421 & +0.722 & +0.809 & 1.0000 & 0.0118* \\
bookcorpusopen & $iFo^2$ & 12.347\% & +0.470 & +0.711 & +0.794 & +0.921 & +1.001 & 0.4217 & 4.00e-04* \\
cnnmail & Entropy & 13.911\% & +0.461 & +0.571 & +0.613 & +0.689 & +0.753 & 0.1312 & 8.00e-05* \\
cnnmail & iFo & 14.021\% & +0.550 & +0.587 & +0.619 & +0.687 & +0.736 & 0.4187 & 8.00e-05* \\
cnnmail & doFo & 13.905\% & +0.036 & -0.031 & -0.081 & +0.194 & +0.206 & 1.0000 & 0.0046* \\
cnnmail & $iFo^2$ & 15.217\% & +0.368 & +0.499 & +0.527 & +0.567 & +0.606 & 0.0207* & 1.30e-04* \\
ComPile & Entropy & 21.233\% & +1.424 & +1.623 & +1.688 & +1.740 & +1.834 & 0.3691 & 1.60e-04* \\
ComPile & iFo & 21.241\% & +1.054 & +0.995 & +1.053 & +1.249 & +1.349 & 1.0000 & 0.0179* \\
ComPile & doFo & 21.245\% & +0.468 & +0.548 & +0.582 & +0.756 & +0.870 & 1.0000 & 0.1868 \\
ComPile & $iFo^2$ & 21.585\% & +0.987 & +0.949 & +0.990 & +1.182 & +1.217 & 1.0000 & 0.1217 \\
contract & Entropy & 17.696\% & +0.514 & +0.719 & +0.743 & +0.783 & +0.821 & 0.1242 & 0.0022* \\
contract & iFo & 17.689\% & +0.632 & +0.636 & +0.660 & +0.724 & +0.757 & 1.0000 & 0.1923 \\
contract & doFo & 20.861\% & +0.190 & +0.073 & +0.043 & +0.333 & +0.382 & 1.0000 & 0.0059* \\
contract & $iFo^2$ & 22.284\% & +0.425 & +0.529 & +0.548 & +0.606 & +0.644 & 0.2775 & 0.0035* \\
EUPar & Entropy & 11.873\% & +0.193 & +0.277 & +0.319 & +0.302 & +0.362 & 0.2458 & 0.0586 \\
EUPar & iFo & 11.855\% & +0.193 & +0.408 & +0.440 & +0.465 & +0.504 & 0.0019* & 4.20e-04* \\
EUPar & doFo & 11.862\% & +0.145 & +0.046 & +0.023 & +0.237 & +0.283 & 1.0000 & 0.2458 \\
EUPar & $iFo^2$ & 14.596\% & +0.026 & +0.290 & +0.318 & +0.306 & +0.338 & 4.55e-04* & 2.40e-04* \\
ImageNetAll & Entropy & 31.632\% & +0.757 & +0.786 & +0.794 & +0.837 & +0.870 & 1.0000 & 1.0000 \\
ImageNetAll & iFo & 31.634\% & +0.656 & +0.728 & +0.736 & +0.725 & +0.733 & 1.0000 & 1.0000 \\
ImageNetAll & doFo & 31.631\% & +0.139 & -0.157 & -0.160 & +0.044 & +0.010 & 1.0000 & 1.0000 \\
ImageNetAll & $iFo^2$ & 31.627\% & +0.752 & +0.629 & +0.632 & +0.736 & +0.734 & 1.0000 & 1.0000 \\
IMDB & Entropy & 12.107\% & +0.356 & +0.398 & +0.433 & +0.465 & +0.502 & 0.5201 & 0.0047* \\
IMDB & iFo & 12.094\% & +0.431 & +0.463 & +0.501 & +0.561 & +0.625 & 0.7397 & 6.30e-04* \\
IMDB & doFo & 12.187\% & +0.017 & -0.072 & -0.131 & +0.101 & +0.111 & 1.0000 & 0.0733 \\
IMDB & $iFo^2$ & 15.566\% & +0.258 & +0.352 & +0.378 & +0.444 & +0.472 & 0.2038 & 2.40e-04* \\
KVRetrieval & Entropy & 7.370\% & -0.021 & +0.120 & +0.092 & +0.155 & +0.137 & 0.0287* & 0.0141* \\
KVRetrieval & iFo & 7.351\% & +0.038 & +0.148 & +0.118 & +0.181 & +0.146 & 0.3304 & 0.0426* \\
KVRetrieval & doFo & 7.349\% & +0.072 & +0.122 & +0.040 & +0.115 & +0.116 & 1.0000 & 1.0000 \\
KVRetrieval & $iFo^2$ & 7.350\% & +0.020 & +0.166 & +0.125 & +0.195 & +0.152 & 0.4632 & 0.1594 \\
Metamath & Entropy & 6.999\% & +0.768 & +0.943 & +1.049 & +0.947 & +1.084 & 0.0146* & 8.00e-05* \\
Metamath & iFo & 7.019\% & +0.514 & +0.640 & +0.702 & +0.664 & +0.756 & 0.0445* & 0.0014* \\
Metamath & doFo & 7.046\% & +0.236 & +0.428 & +0.465 & +0.424 & +0.501 & 0.0238* & 0.0014* \\
Metamath & $iFo^2$ & 7.020\% & +0.460 & +0.688 & +0.729 & +0.703 & +0.767 & 0.0043* & 2.25e-04* \\
OpenWebText & Entropy & 13.084\% & +0.483 & +0.558 & +0.606 & +0.632 & +0.701 & 0.3087 & 0.0014* \\
OpenWebText & iFo & 13.065\% & +0.558 & +0.600 & +0.650 & +0.713 & +0.769 & 0.5660 & 0.0027* \\
OpenWebText & doFo & 16.987\% & +0.031 & -0.124 & -0.167 & +0.116 & +0.123 & 1.0000 & 0.1876 \\
OpenWebText & $iFo^2$ & 14.260\% & +0.416 & +0.535 & +0.573 & +0.606 & +0.628 & 0.0915 & 8.00e-04* \\
SimpleWiki & Entropy & 15.238\% & +0.725 & +0.835 & +0.890 & +0.904 & +0.958 & 0.1132 & 8.00e-05* \\
SimpleWiki & iFo & 15.234\% & +0.694 & +0.788 & +0.828 & +0.846 & +0.893 & 0.1414 & 0.0030* \\
SimpleWiki & doFo & 15.187\% & +0.173 & +0.124 & +0.078 & +0.386 & +0.388 & 1.0000 & 0.0012* \\
SimpleWiki & $iFo^2$ & 16.802\% & +0.584 & +0.733 & +0.772 & +0.817 & +0.867 & 0.0281* & 8.00e-05* \\
wikitext-103 & Entropy & 13.639\% & +0.617 & +0.679 & +0.755 & +0.722 & +0.825 & 0.0174* & 8.00e-05* \\
wikitext-103 & iFo & 13.634\% & +0.542 & +0.578 & +0.631 & +0.670 & +0.740 & 0.1728 & 6.00e-04* \\
wikitext-103 & doFo & 13.643\% & +0.088 & +0.084 & +0.047 & +0.280 & +0.343 & 1.0000 & 0.0013* \\
wikitext-103 & $iFo^2$ & 18.277\% & +0.257 & +0.514 & +0.544 & +0.534 & +0.558 & 3.25e-04* & 1.50e-04* \\
\bottomrule
\end{longtable}
\endgroup

% Requires \usepackage{booktabs,longtable}.
\begingroup
\scriptsize
\begin{longtable}{lllrrrrrrrr}
\caption{Policy accuracy improvements over the original model baseline for each individual model/dataset pair and method. Each row has one test unit, so p-values are unavailable (--). Reported p-values compare policies with fixed lr and are Holm-adjusted across all four MaxSum policies and displayed methods within each model/dataset pair.}
\label{tab:statTabPolicyAll} \\
\toprule
Model & Dataset & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endfirsthead
\toprule
Model & Dataset & method & \shortstack{Baseline\\$Acc_{Te,1,2,\%}$} & \shortstack{fixed lr\\$\Delta_{Acc}$} & \shortstack{MaxSum4\\$\Delta_{Acc}$} & \shortstack{MaxSum16\\$\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune4 $\Delta_{Acc}$} & \shortstack{MaxSum-\\Prune16 $\Delta_{Acc}$} & \shortstack{MaxSum16\\p} & \shortstack{MaxSum-\\Prune16 p} \\
\midrule
\endhead
bloom-1b7 & arx10 & Entropy & 14.640\% & +0.850 & +0.683 & +0.760 & +0.833 & +0.910 & -- & -- \\
bloom-1b7 & arx10 & iFo & 14.640\% & +0.703 & +0.697 & +0.733 & +0.670 & +0.763 & -- & -- \\
bloom-1b7 & arx10 & doFo & 14.737\% & +0.020 & -0.140 & -0.180 & +0.070 & +0.160 & -- & -- \\
bloom-1b7 & arx10 & $iFo^2$ & 14.640\% & +0.687 & +0.640 & +0.687 & +0.620 & +0.647 & -- & -- \\
bloom-1b7 & bookcorpusopen & Entropy & 11.663\% & +1.630 & +1.087 & +1.153 & +1.400 & +1.467 & -- & -- \\
bloom-1b7 & bookcorpusopen & iFo & 11.663\% & +0.747 & +0.247 & +0.297 & +0.907 & +0.767 & -- & -- \\
bloom-1b7 & bookcorpusopen & doFo & 11.663\% & +0.037 & -0.023 & +0.003 & +0.107 & +0.180 & -- & -- \\
bloom-1b7 & bookcorpusopen & $iFo^2$ & 11.663\% & +0.853 & +0.500 & +0.517 & +0.420 & +0.463 & -- & -- \\
bloom-1b7 & cnnmail & Entropy & 14.540\% & +0.137 & +0.067 & +0.037 & +0.317 & +0.323 & -- & -- \\
bloom-1b7 & cnnmail & iFo & 14.540\% & -0.103 & -0.137 & -0.163 & +0.113 & +0.117 & -- & -- \\
bloom-1b7 & cnnmail & doFo & 14.430\% & +0.040 & +0.320 & +0.223 & +0.323 & +0.290 & -- & -- \\
bloom-1b7 & cnnmail & $iFo^2$ & 14.540\% & -0.207 & -0.090 & -0.090 & -0.017 & -0.003 & -- & -- \\
bloom-1b7 & ComPile & Entropy & 17.510\% & +1.633 & +1.537 & +1.510 & +1.650 & +1.680 & -- & -- \\
bloom-1b7 & ComPile & iFo & 17.510\% & +0.333 & +0.063 & +0.090 & +0.370 & +0.733 & -- & -- \\
bloom-1b7 & ComPile & doFo & 17.510\% & +0.693 & +0.863 & +0.747 & +0.880 & +0.847 & -- & -- \\
bloom-1b7 & ComPile & $iFo^2$ & 17.510\% & +0.823 & +0.303 & +0.350 & +0.243 & +0.290 & -- & -- \\
bloom-1b7 & contract & Entropy & 15.613\% & +0.173 & +0.503 & +0.500 & +0.223 & +0.233 & -- & -- \\
bloom-1b7 & contract & iFo & 15.613\% & -0.007 & +0.227 & +0.230 & +0.357 & +0.250 & -- & -- \\
bloom-1b7 & contract & doFo & 15.547\% & +0.087 & +0.283 & +0.133 & +0.453 & +0.407 & -- & -- \\
bloom-1b7 & contract & $iFo^2$ & 15.613\% & +0.193 & +0.313 & +0.300 & +0.200 & +0.203 & -- & -- \\
bloom-1b7 & EUPar & Entropy & 14.257\% & +0.417 & +0.120 & +0.193 & +0.243 & +0.313 & -- & -- \\
bloom-1b7 & EUPar & iFo & 14.093\% & +0.450 & +0.663 & +0.710 & +0.490 & +0.523 & -- & -- \\
bloom-1b7 & EUPar & doFo & 14.223\% & +0.117 & +0.147 & +0.137 & +0.453 & +0.470 & -- & -- \\
bloom-1b7 & EUPar & $iFo^2$ & 14.093\% & +0.287 & +0.860 & +0.867 & +0.787 & +0.823 & -- & -- \\
bloom-1b7 & IMDB & Entropy & 13.387\% & +0.457 & +0.320 & +0.267 & +0.373 & +0.387 & -- & -- \\
bloom-1b7 & IMDB & iFo & 13.387\% & +0.360 & +0.187 & +0.173 & +0.240 & +0.250 & -- & -- \\
bloom-1b7 & IMDB & doFo & 13.330\% & +0.023 & +0.237 & +0.217 & +0.263 & +0.137 & -- & -- \\
bloom-1b7 & IMDB & $iFo^2$ & 13.387\% & +0.430 & +0.270 & +0.253 & +0.283 & +0.253 & -- & -- \\
bloom-1b7 & KVRetrieval & Entropy & 5.943\% & -0.377 & -0.203 & -0.267 & -0.037 & -0.117 & -- & -- \\
bloom-1b7 & KVRetrieval & iFo & 5.943\% & -0.260 & -0.077 & -0.143 & -0.070 & -0.103 & -- & -- \\
bloom-1b7 & KVRetrieval & doFo & 5.943\% & -0.133 & -0.153 & -0.217 & -0.137 & -0.213 & -- & -- \\
bloom-1b7 & KVRetrieval & $iFo^2$ & 5.917\% & -0.310 & -0.023 & -0.130 & -0.007 & -0.113 & -- & -- \\
bloom-1b7 & Metamath & Entropy & 6.607\% & +0.617 & +0.507 & +0.453 & +0.687 & +0.697 & -- & -- \\
bloom-1b7 & Metamath & iFo & 6.607\% & +0.450 & +0.627 & +0.647 & +0.647 & +0.500 & -- & -- \\
bloom-1b7 & Metamath & doFo & 6.607\% & -0.030 & -0.057 & -0.100 & +0.053 & +0.127 & -- & -- \\
bloom-1b7 & Metamath & $iFo^2$ & 6.607\% & +0.630 & +0.667 & +0.660 & +0.610 & +0.607 & -- & -- \\
bloom-1b7 & OpenWebText & Entropy & 13.787\% & +0.277 & +0.213 & +0.193 & +0.463 & +0.467 & -- & -- \\
bloom-1b7 & OpenWebText & iFo & 13.787\% & -0.020 & -0.057 & -0.063 & +0.287 & +0.253 & -- & -- \\
bloom-1b7 & OpenWebText & doFo & 13.843\% & +0.030 & -0.387 & -0.430 & -0.210 & -0.147 & -- & -- \\
bloom-1b7 & OpenWebText & $iFo^2$ & 13.787\% & +0.140 & +0.163 & +0.157 & +0.113 & +0.113 & -- & -- \\
bloom-1b7 & SimpleWiki & Entropy & 13.267\% & +0.737 & +0.880 & +1.030 & +0.747 & +0.837 & -- & -- \\
bloom-1b7 & SimpleWiki & iFo & 13.267\% & +0.010 & +0.413 & +0.423 & +0.390 & +0.267 & -- & -- \\
bloom-1b7 & SimpleWiki & doFo & 13.367\% & +0.183 & +0.620 & +0.597 & +0.493 & +0.467 & -- & -- \\
bloom-1b7 & SimpleWiki & $iFo^2$ & 13.267\% & +0.227 & +0.410 & +0.430 & +0.443 & +0.453 & -- & -- \\
bloom-1b7 & wikitext-103 & Entropy & 13.263\% & +0.547 & +0.240 & +0.283 & +0.663 & +0.707 & -- & -- \\
bloom-1b7 & wikitext-103 & iFo & 13.263\% & +0.427 & +0.257 & +0.233 & +0.620 & +0.660 & -- & -- \\
bloom-1b7 & wikitext-103 & doFo & 13.477\% & -0.093 & -0.297 & -0.407 & -0.317 & -0.337 & -- & -- \\
bloom-1b7 & wikitext-103 & $iFo^2$ & 13.263\% & +0.380 & +0.270 & +0.273 & +0.290 & +0.280 & -- & -- \\
ConvNeXt\_Base & ImageNetAll & Entropy & 41.411\% & +0.200 & -0.633 & -0.667 & -0.389 & -0.100 & -- & -- \\
ConvNeXt\_Base & ImageNetAll & iFo & 41.411\% & +0.078 & -0.922 & -0.933 & -0.689 & -0.533 & -- & -- \\
ConvNeXt\_Base & ImageNetAll & doFo & 41.411\% & +0.356 & +0.411 & +0.422 & +0.211 & +0.356 & -- & -- \\
ConvNeXt\_Base & ImageNetAll & $iFo^2$ & 41.411\% & +0.056 & -1.289 & -1.289 & -0.833 & -0.833 & -- & -- \\
ConvNeXt\_Tiny & ImageNetAll & Entropy & 37.844\% & -0.022 & -0.411 & -0.411 & +0.100 & +0.133 & -- & -- \\
ConvNeXt\_Tiny & ImageNetAll & iFo & 37.844\% & -0.022 & -0.522 & -0.522 & -0.644 & -0.644 & -- & -- \\
ConvNeXt\_Tiny & ImageNetAll & doFo & 37.844\% & +0.644 & +1.056 & +1.078 & +1.044 & +1.067 & -- & -- \\
ConvNeXt\_Tiny & ImageNetAll & $iFo^2$ & 37.844\% & -0.144 & -0.611 & -0.611 & -0.444 & -0.444 & -- & -- \\
DenseNet121 & ImageNetAll & Entropy & 29.267\% & +0.744 & +1.144 & +1.144 & +1.267 & +1.244 & -- & -- \\
DenseNet121 & ImageNetAll & iFo & 29.267\% & +0.744 & +1.122 & +1.100 & +1.156 & +1.244 & -- & -- \\
DenseNet121 & ImageNetAll & doFo & 29.267\% & +0.056 & -0.411 & -0.400 & -0.011 & -0.011 & -- & -- \\
DenseNet121 & ImageNetAll & $iFo^2$ & 29.367\% & +0.367 & +1.344 & +1.356 & +1.533 & +1.533 & -- & -- \\
DenseNet201 & ImageNetAll & Entropy & 31.067\% & +0.722 & +1.289 & +1.278 & +1.222 & +1.200 & -- & -- \\
DenseNet201 & ImageNetAll & iFo & 31.067\% & +0.889 & +1.478 & +1.478 & +1.433 & +1.356 & -- & -- \\
DenseNet201 & ImageNetAll & doFo & 30.956\% & +0.244 & +0.289 & +0.322 & +0.622 & +0.433 & -- & -- \\
DenseNet201 & ImageNetAll & $iFo^2$ & 31.067\% & +1.567 & +1.622 & +1.622 & +1.433 & +1.400 & -- & -- \\
EfficientNet\_B0 & ImageNetAll & Entropy & 31.767\% & +0.911 & +1.233 & +1.222 & +1.211 & +1.222 & -- & -- \\
EfficientNet\_B0 & ImageNetAll & iFo & 31.767\% & +0.633 & +0.978 & +0.978 & +1.056 & +0.967 & -- & -- \\
EfficientNet\_B0 & ImageNetAll & doFo & 31.767\% & +0.044 & +0.367 & +0.411 & +0.311 & +0.367 & -- & -- \\
EfficientNet\_B0 & ImageNetAll & $iFo^2$ & 31.633\% & +0.533 & +0.733 & +0.744 & +0.533 & +0.544 & -- & -- \\
EfficientNet\_B4 & ImageNetAll & Entropy & 35.267\% & +0.422 & +0.489 & +0.522 & +0.544 & +0.544 & -- & -- \\
EfficientNet\_B4 & ImageNetAll & iFo & 35.267\% & +0.633 & +0.767 & +0.800 & +0.789 & +0.822 & -- & -- \\
EfficientNet\_B4 & ImageNetAll & doFo & 35.322\% & +0.100 & -1.056 & -1.122 & -0.300 & -0.311 & -- & -- \\
EfficientNet\_B4 & ImageNetAll & $iFo^2$ & 35.267\% & +0.678 & +1.100 & +1.100 & +0.978 & +0.956 & -- & -- \\
Falcon-H1-1.5B-Base & arx10 & Entropy & 14.170\% & +0.360 & +0.363 & +0.370 & +0.457 & +0.453 & -- & -- \\
Falcon-H1-1.5B-Base & arx10 & iFo & 14.170\% & +0.570 & +0.247 & +0.253 & +0.447 & +0.443 & -- & -- \\
Falcon-H1-1.5B-Base & arx10 & doFo & 14.117\% & +0.193 & +0.170 & +0.173 & +0.193 & +0.277 & -- & -- \\
Falcon-H1-1.5B-Base & arx10 & $iFo^2$ & 14.100\% & +0.380 & +0.390 & +0.387 & +0.500 & +0.380 & -- & -- \\
Falcon-H1-1.5B-Base & bookcorpusopen & Entropy & 11.570\% & +0.917 & +0.533 & +0.533 & +0.810 & +0.827 & -- & -- \\
Falcon-H1-1.5B-Base & bookcorpusopen & iFo & 11.570\% & +0.820 & +0.533 & +0.533 & +0.663 & +0.683 & -- & -- \\
Falcon-H1-1.5B-Base & bookcorpusopen & doFo & 11.600\% & +0.453 & +0.173 & +0.180 & +0.290 & +0.227 & -- & -- \\
Falcon-H1-1.5B-Base & bookcorpusopen & $iFo^2$ & 11.600\% & +0.237 & +0.063 & +0.063 & +0.153 & +0.237 & -- & -- \\
Falcon-H1-1.5B-Base & cnnmail & Entropy & 13.730\% & +0.817 & +0.293 & +0.310 & +0.573 & +0.607 & -- & -- \\
Falcon-H1-1.5B-Base & cnnmail & iFo & 13.730\% & +0.807 & +0.293 & +0.317 & +0.553 & +0.607 & -- & -- \\
Falcon-H1-1.5B-Base & cnnmail & doFo & 13.780\% & +0.080 & +0.003 & +0.003 & -0.007 & +0.027 & -- & -- \\
Falcon-H1-1.5B-Base & cnnmail & $iFo^2$ & 13.780\% & +0.330 & +0.103 & +0.103 & +0.320 & +0.330 & -- & -- \\
Falcon-H1-1.5B-Base & ComPile & Entropy & 19.623\% & +1.483 & +0.653 & +0.647 & +1.080 & +1.100 & -- & -- \\
Falcon-H1-1.5B-Base & ComPile & iFo & 19.623\% & +0.240 & +0.477 & +0.490 & +0.467 & +0.497 & -- & -- \\
Falcon-H1-1.5B-Base & ComPile & doFo & 19.623\% & +0.770 & +0.567 & +0.580 & +0.553 & +0.663 & -- & -- \\
Falcon-H1-1.5B-Base & ComPile & $iFo^2$ & 19.623\% & +0.393 & +0.347 & +0.347 & +0.513 & +0.460 & -- & -- \\
Falcon-H1-1.5B-Base & contract & Entropy & 16.647\% & +1.203 & +0.500 & +0.507 & +0.857 & +0.900 & -- & -- \\
Falcon-H1-1.5B-Base & contract & iFo & 16.647\% & +0.963 & +0.517 & +0.550 & +0.653 & +0.740 & -- & -- \\
Falcon-H1-1.5B-Base & contract & doFo & 16.743\% & +0.513 & +0.020 & +0.027 & +0.177 & +0.150 & -- & -- \\
Falcon-H1-1.5B-Base & contract & $iFo^2$ & 16.743\% & +0.487 & +0.107 & +0.110 & +0.383 & +0.483 & -- & -- \\
Falcon-H1-1.5B-Base & EUPar & Entropy & 10.930\% & +0.507 & +0.117 & +0.117 & +0.303 & +0.317 & -- & -- \\
Falcon-H1-1.5B-Base & EUPar & iFo & 10.930\% & +0.187 & +0.070 & +0.070 & +0.097 & +0.107 & -- & -- \\
Falcon-H1-1.5B-Base & EUPar & doFo & 10.930\% & +0.257 & +0.113 & +0.113 & +0.120 & +0.100 & -- & -- \\
Falcon-H1-1.5B-Base & EUPar & $iFo^2$ & 10.930\% & +0.143 & +0.083 & +0.083 & +0.140 & +0.143 & -- & -- \\
Falcon-H1-1.5B-Base & IMDB & Entropy & 12.087\% & +0.477 & +0.280 & +0.277 & +0.390 & +0.383 & -- & -- \\
Falcon-H1-1.5B-Base & IMDB & iFo & 12.087\% & +0.420 & +0.100 & +0.100 & +0.437 & +0.437 & -- & -- \\
Falcon-H1-1.5B-Base & IMDB & doFo & 12.087\% & +0.123 & +0.087 & +0.087 & +0.173 & +0.097 & -- & -- \\
Falcon-H1-1.5B-Base & IMDB & $iFo^2$ & 12.087\% & +0.357 & +0.113 & +0.113 & +0.340 & +0.353 & -- & -- \\
Falcon-H1-1.5B-Base & KVRetrieval & Entropy & 6.477\% & -0.077 & -0.070 & -0.067 & -0.073 & -0.077 & -- & -- \\
Falcon-H1-1.5B-Base & KVRetrieval & iFo & 6.477\% & -0.027 & -0.020 & -0.010 & +0.030 & +0.020 & -- & -- \\
Falcon-H1-1.5B-Base & KVRetrieval & doFo & 6.477\% & +0.100 & +0.027 & +0.030 & -0.027 & +0.000 & -- & -- \\
Falcon-H1-1.5B-Base & KVRetrieval & $iFo^2$ & 6.497\% & -0.050 & -0.060 & -0.053 & -0.010 & -0.050 & -- & -- \\
Falcon-H1-1.5B-Base & Metamath & Entropy & 6.623\% & +1.007 & +0.580 & +0.593 & +0.823 & +0.900 & -- & -- \\
Falcon-H1-1.5B-Base & Metamath & iFo & 6.623\% & +0.640 & +0.367 & +0.400 & +0.483 & +0.593 & -- & -- \\
Falcon-H1-1.5B-Base & Metamath & doFo & 6.623\% & +0.493 & +0.267 & +0.290 & +0.280 & +0.367 & -- & -- \\
Falcon-H1-1.5B-Base & Metamath & $iFo^2$ & 6.623\% & +0.570 & +0.227 & +0.227 & +0.510 & +0.573 & -- & -- \\
Falcon-H1-1.5B-Base & OpenWebText & Entropy & 13.417\% & +0.667 & +0.337 & +0.333 & +0.560 & +0.580 & -- & -- \\
Falcon-H1-1.5B-Base & OpenWebText & iFo & 13.417\% & +0.623 & +0.350 & +0.360 & +0.403 & +0.440 & -- & -- \\
Falcon-H1-1.5B-Base & OpenWebText & doFo & 13.467\% & +0.143 & +0.017 & +0.013 & +0.137 & +0.027 & -- & -- \\
Falcon-H1-1.5B-Base & OpenWebText & $iFo^2$ & 13.473\% & +0.317 & +0.137 & +0.137 & +0.290 & +0.317 & -- & -- \\
Falcon-H1-1.5B-Base & SimpleWiki & Entropy & 15.997\% & +0.587 & +0.390 & +0.393 & +0.540 & +0.567 & -- & -- \\
Falcon-H1-1.5B-Base & SimpleWiki & iFo & 15.997\% & +0.353 & +0.297 & +0.323 & +0.303 & +0.333 & -- & -- \\
Falcon-H1-1.5B-Base & SimpleWiki & doFo & 16.133\% & +0.410 & +0.120 & +0.117 & +0.147 & +0.133 & -- & -- \\
Falcon-H1-1.5B-Base & SimpleWiki & $iFo^2$ & 16.160\% & +0.230 & -0.097 & -0.097 & +0.197 & +0.230 & -- & -- \\
Falcon-H1-1.5B-Base & wikitext-103 & Entropy & 13.843\% & +0.323 & +0.197 & +0.200 & +0.330 & +0.337 & -- & -- \\
Falcon-H1-1.5B-Base & wikitext-103 & iFo & 13.843\% & +0.340 & +0.217 & +0.230 & +0.193 & +0.223 & -- & -- \\
Falcon-H1-1.5B-Base & wikitext-103 & doFo & 13.843\% & +0.017 & +0.097 & +0.103 & +0.107 & +0.127 & -- & -- \\
Falcon-H1-1.5B-Base & wikitext-103 & $iFo^2$ & 14.197\% & -0.020 & -0.007 & -0.003 & +0.063 & -0.027 & -- & -- \\
Falcon-H1-7B-Base & arx10 & Entropy & 15.853\% & +0.253 & +0.230 & +0.230 & +0.107 & +0.193 & -- & -- \\
Falcon-H1-7B-Base & arx10 & iFo & 15.853\% & +0.280 & +0.140 & +0.140 & +0.170 & +0.173 & -- & -- \\
Falcon-H1-7B-Base & arx10 & doFo & 15.983\% & +0.033 & +0.007 & +0.007 & +0.003 & +0.003 & -- & -- \\
Falcon-H1-7B-Base & arx10 & $iFo^2$ & 53.470\% & +0.010 & +0.023 & +0.023 & +0.020 & +0.017 & -- & -- \\
Falcon-H1-7B-Base & bookcorpusopen & Entropy & 12.047\% & +0.377 & +0.103 & +0.107 & +0.180 & +0.230 & -- & -- \\
Falcon-H1-7B-Base & bookcorpusopen & iFo & 12.047\% & +0.400 & +0.107 & +0.113 & +0.173 & +0.107 & -- & -- \\
Falcon-H1-7B-Base & bookcorpusopen & doFo & 12.010\% & +0.077 & +0.137 & +0.137 & +0.090 & +0.090 & -- & -- \\
Falcon-H1-7B-Base & bookcorpusopen & $iFo^2$ & 41.570\% & -0.007 & -0.017 & -0.017 & -0.027 & -0.027 & -- & -- \\
Falcon-H1-7B-Base & cnnmail & Entropy & 15.857\% & +0.197 & +0.103 & +0.103 & +0.123 & +0.170 & -- & -- \\
Falcon-H1-7B-Base & cnnmail & iFo & 15.857\% & +0.147 & +0.133 & +0.133 & +0.140 & +0.090 & -- & -- \\
Falcon-H1-7B-Base & cnnmail & doFo & 15.640\% & +0.370 & +0.443 & +0.447 & +0.363 & +0.367 & -- & -- \\
Falcon-H1-7B-Base & cnnmail & $iFo^2$ & 15.857\% & +0.000 & +0.090 & +0.090 & +0.043 & +0.050 & -- & -- \\
Falcon-H1-7B-Base & ComPile & Entropy & 26.453\% & +0.487 & +0.203 & +0.203 & +0.297 & +0.380 & -- & -- \\
Falcon-H1-7B-Base & ComPile & iFo & 26.453\% & +0.270 & +0.180 & +0.180 & +0.237 & +0.200 & -- & -- \\
Falcon-H1-7B-Base & ComPile & doFo & 26.453\% & +0.003 & +0.003 & +0.003 & -0.020 & -0.020 & -- & -- \\
Falcon-H1-7B-Base & ComPile & $iFo^2$ & 26.453\% & +0.047 & +0.197 & +0.197 & +0.270 & +0.263 & -- & -- \\
Falcon-H1-7B-Base & contract & Entropy & 19.307\% & +0.227 & +0.207 & +0.207 & +0.257 & +0.217 & -- & -- \\
Falcon-H1-7B-Base & contract & iFo & 19.307\% & +0.417 & +0.200 & +0.200 & +0.177 & +0.160 & -- & -- \\
Falcon-H1-7B-Base & contract & doFo & 19.367\% & +0.043 & +0.013 & +0.013 & -0.063 & -0.063 & -- & -- \\
Falcon-H1-7B-Base & contract & $iFo^2$ & 60.053\% & -0.017 & -0.020 & -0.020 & -0.030 & -0.040 & -- & -- \\
Falcon-H1-7B-Base & EUPar & Entropy & 12.157\% & +0.103 & +0.070 & +0.070 & +0.080 & +0.097 & -- & -- \\
Falcon-H1-7B-Base & EUPar & iFo & 12.157\% & +0.067 & +0.147 & +0.147 & +0.203 & +0.203 & -- & -- \\
Falcon-H1-7B-Base & EUPar & doFo & 12.090\% & +0.067 & +0.057 & +0.057 & +0.023 & +0.023 & -- & -- \\
Falcon-H1-7B-Base & EUPar & $iFo^2$ & 39.857\% & -0.030 & +0.020 & +0.020 & +0.010 & +0.017 & -- & -- \\
Falcon-H1-7B-Base & IMDB & Entropy & 13.323\% & +0.100 & +0.003 & +0.003 & -0.013 & +0.047 & -- & -- \\
Falcon-H1-7B-Base & IMDB & iFo & 13.323\% & +0.130 & +0.023 & +0.023 & +0.053 & +0.073 & -- & -- \\
Falcon-H1-7B-Base & IMDB & doFo & 13.123\% & +0.083 & +0.200 & +0.200 & +0.220 & +0.220 & -- & -- \\
Falcon-H1-7B-Base & IMDB & $iFo^2$ & 43.357\% & +0.053 & +0.020 & +0.020 & +0.023 & +0.043 & -- & -- \\
Falcon-H1-7B-Base & KVRetrieval & Entropy & 7.410\% & -0.033 & +0.043 & +0.047 & -0.010 & +0.057 & -- & -- \\
Falcon-H1-7B-Base & KVRetrieval & iFo & 7.410\% & -0.017 & +0.077 & +0.080 & +0.127 & +0.083 & -- & -- \\
Falcon-H1-7B-Base & KVRetrieval & doFo & 7.410\% & +0.030 & +0.057 & +0.057 & -0.013 & -0.003 & -- & -- \\
Falcon-H1-7B-Base & KVRetrieval & $iFo^2$ & 7.410\% & +0.100 & +0.020 & +0.030 & +0.087 & +0.097 & -- & -- \\
Falcon-H1-7B-Base & Metamath & Entropy & 6.707\% & +0.197 & +0.060 & +0.067 & +0.120 & +0.127 & -- & -- \\
Falcon-H1-7B-Base & Metamath & iFo & 6.707\% & +0.147 & +0.057 & +0.073 & +0.053 & +0.060 & -- & -- \\
Falcon-H1-7B-Base & Metamath & doFo & 6.707\% & +0.023 & -0.017 & -0.017 & +0.007 & +0.007 & -- & -- \\
Falcon-H1-7B-Base & Metamath & $iFo^2$ & 6.707\% & +0.010 & +0.017 & +0.017 & -0.033 & -0.010 & -- & -- \\
Falcon-H1-7B-Base & OpenWebText & Entropy & 14.790\% & +0.110 & -0.103 & -0.103 & -0.093 & -0.007 & -- & -- \\
Falcon-H1-7B-Base & OpenWebText & iFo & 14.873\% & +0.027 & -0.043 & -0.040 & -0.043 & -0.033 & -- & -- \\
Falcon-H1-7B-Base & OpenWebText & doFo & 14.823\% & -0.203 & -0.100 & -0.100 & -0.070 & -0.070 & -- & -- \\
Falcon-H1-7B-Base & OpenWebText & $iFo^2$ & 14.873\% & -0.027 & -0.070 & -0.067 & -0.033 & -0.050 & -- & -- \\
Falcon-H1-7B-Base & SimpleWiki & Entropy & 17.343\% & +0.200 & -0.017 & -0.017 & +0.050 & +0.043 & -- & -- \\
Falcon-H1-7B-Base & SimpleWiki & iFo & 17.343\% & +0.070 & -0.013 & -0.013 & +0.000 & -0.007 & -- & -- \\
Falcon-H1-7B-Base & SimpleWiki & doFo & 17.157\% & +0.120 & +0.177 & +0.177 & +0.157 & +0.157 & -- & -- \\
Falcon-H1-7B-Base & SimpleWiki & $iFo^2$ & 58.880\% & +0.077 & +0.047 & +0.047 & +0.047 & +0.050 & -- & -- \\
Falcon-H1-7B-Base & wikitext-103 & Entropy & 15.787\% & +0.133 & +0.077 & +0.077 & +0.077 & +0.117 & -- & -- \\
Falcon-H1-7B-Base & wikitext-103 & iFo & 15.840\% & -0.047 & -0.170 & -0.170 & -0.117 & -0.123 & -- & -- \\
Falcon-H1-7B-Base & wikitext-103 & doFo & 15.637\% & +0.160 & +0.087 & +0.090 & +0.113 & +0.117 & -- & -- \\
Falcon-H1-7B-Base & wikitext-103 & $iFo^2$ & 15.840\% & -0.110 & -0.230 & -0.230 & -0.157 & -0.233 & -- & -- \\
Fox-1-1.6B & arx10 & Entropy & 12.697\% & +0.220 & +0.457 & +0.423 & +0.560 & +0.447 & -- & -- \\
Fox-1-1.6B & arx10 & iFo & 12.697\% & +0.203 & +0.340 & +0.300 & +0.380 & +0.347 & -- & -- \\
Fox-1-1.6B & arx10 & doFo & 12.707\% & +0.093 & +0.110 & +0.130 & +0.180 & +0.180 & -- & -- \\
Fox-1-1.6B & arx10 & $iFo^2$ & 12.697\% & +0.237 & +0.400 & +0.373 & +0.417 & +0.400 & -- & -- \\
Fox-1-1.6B & bookcorpusopen & Entropy & 11.390\% & +0.710 & +0.717 & +0.730 & +0.603 & +0.650 & -- & -- \\
Fox-1-1.6B & bookcorpusopen & iFo & 11.390\% & +0.830 & +0.890 & +0.897 & +0.863 & +0.890 & -- & -- \\
Fox-1-1.6B & bookcorpusopen & doFo & 11.343\% & -0.157 & -0.610 & -0.573 & -0.143 & -0.120 & -- & -- \\
Fox-1-1.6B & bookcorpusopen & $iFo^2$ & 11.390\% & +0.713 & +0.973 & +0.983 & +0.913 & +0.930 & -- & -- \\
Fox-1-1.6B & cnnmail & Entropy & 13.583\% & +0.597 & +0.580 & +0.620 & +0.637 & +0.730 & -- & -- \\
Fox-1-1.6B & cnnmail & iFo & 13.583\% & +0.570 & +0.533 & +0.600 & +0.470 & +0.537 & -- & -- \\
Fox-1-1.6B & cnnmail & doFo & 13.720\% & +0.063 & +0.077 & +0.087 & -0.013 & -0.003 & -- & -- \\
Fox-1-1.6B & cnnmail & $iFo^2$ & 13.583\% & +0.483 & +0.433 & +0.457 & +0.367 & +0.387 & -- & -- \\
Fox-1-1.6B & ComPile & Entropy & 19.700\% & +1.030 & +1.437 & +1.443 & +1.360 & +1.403 & -- & -- \\
Fox-1-1.6B & ComPile & iFo & 19.700\% & +1.127 & +1.337 & +1.320 & +1.277 & +1.257 & -- & -- \\
Fox-1-1.6B & ComPile & doFo & 19.740\% & -0.067 & -0.203 & -0.240 & +0.073 & +0.070 & -- & -- \\
Fox-1-1.6B & ComPile & $iFo^2$ & 19.700\% & +1.343 & +1.267 & +1.250 & +1.203 & +1.187 & -- & -- \\
Fox-1-1.6B & contract & Entropy & 17.060\% & +0.193 & +0.130 & +0.133 & +0.210 & +0.183 & -- & -- \\
Fox-1-1.6B & contract & iFo & 17.060\% & +0.170 & +0.070 & +0.050 & +0.067 & +0.067 & -- & -- \\
Fox-1-1.6B & contract & doFo & 17.120\% & -0.040 & -0.023 & -0.037 & +0.070 & +0.063 & -- & -- \\
Fox-1-1.6B & contract & $iFo^2$ & 17.060\% & +0.137 & +0.217 & +0.213 & +0.170 & +0.167 & -- & -- \\
Fox-1-1.6B & EUPar & Entropy & 12.053\% & +1.037 & +1.017 & +1.043 & +0.927 & +1.000 & -- & -- \\
Fox-1-1.6B & EUPar & iFo & 12.010\% & +1.157 & +0.970 & +0.957 & +1.060 & +1.047 & -- & -- \\
Fox-1-1.6B & EUPar & doFo & 12.053\% & -0.163 & -0.107 & -0.077 & -0.117 & -0.110 & -- & -- \\
Fox-1-1.6B & EUPar & $iFo^2$ & 12.010\% & +0.827 & +0.933 & +0.943 & +0.880 & +0.893 & -- & -- \\
Fox-1-1.6B & IMDB & Entropy & 11.877\% & +0.253 & +0.270 & +0.287 & +0.190 & +0.310 & -- & -- \\
Fox-1-1.6B & IMDB & iFo & 11.877\% & +0.220 & +0.243 & +0.263 & +0.280 & +0.297 & -- & -- \\
Fox-1-1.6B & IMDB & doFo & 11.877\% & +0.037 & -0.073 & -0.050 & -0.077 & -0.070 & -- & -- \\
Fox-1-1.6B & IMDB & $iFo^2$ & 11.877\% & -0.043 & +0.217 & +0.223 & +0.220 & +0.227 & -- & -- \\
Fox-1-1.6B & KVRetrieval & Entropy & 7.583\% & +0.003 & +0.017 & +0.020 & +0.010 & +0.023 & -- & -- \\
Fox-1-1.6B & KVRetrieval & iFo & 7.583\% & -0.027 & -0.037 & -0.050 & -0.027 & -0.043 & -- & -- \\
Fox-1-1.6B & KVRetrieval & doFo & 7.513\% & +0.010 & -0.047 & -0.027 & -0.007 & +0.023 & -- & -- \\
Fox-1-1.6B & KVRetrieval & $iFo^2$ & 7.583\% & +0.033 & +0.027 & +0.020 & +0.010 & +0.000 & -- & -- \\
Fox-1-1.6B & Metamath & Entropy & 4.713\% & +0.900 & +0.960 & +1.060 & +0.923 & +1.013 & -- & -- \\
Fox-1-1.6B & Metamath & iFo & 4.853\% & +1.153 & +1.093 & +1.177 & +1.033 & +1.130 & -- & -- \\
Fox-1-1.6B & Metamath & doFo & 4.853\% & -0.030 & -0.087 & -0.090 & +0.073 & +0.077 & -- & -- \\
Fox-1-1.6B & Metamath & $iFo^2$ & 4.853\% & +0.670 & +0.957 & +0.967 & +0.927 & +0.953 & -- & -- \\
Fox-1-1.6B & OpenWebText & Entropy & 12.937\% & +0.587 & +0.703 & +0.713 & +0.703 & +0.657 & -- & -- \\
Fox-1-1.6B & OpenWebText & iFo & 12.937\% & +0.533 & +0.760 & +0.757 & +0.617 & +0.620 & -- & -- \\
Fox-1-1.6B & OpenWebText & doFo & 12.937\% & -0.053 & -0.260 & -0.267 & -0.143 & -0.147 & -- & -- \\
Fox-1-1.6B & OpenWebText & $iFo^2$ & 12.937\% & +0.440 & +0.637 & +0.660 & +0.630 & +0.660 & -- & -- \\
Fox-1-1.6B & SimpleWiki & Entropy & 14.767\% & +0.513 & +0.473 & +0.507 & +0.510 & +0.463 & -- & -- \\
Fox-1-1.6B & SimpleWiki & iFo & 14.767\% & +0.700 & +0.687 & +0.703 & +0.640 & +0.663 & -- & -- \\
Fox-1-1.6B & SimpleWiki & doFo & 14.973\% & +0.030 & -0.233 & -0.260 & -0.050 & -0.047 & -- & -- \\
Fox-1-1.6B & SimpleWiki & $iFo^2$ & 14.767\% & +0.263 & +0.527 & +0.523 & +0.593 & +0.587 & -- & -- \\
Fox-1-1.6B & wikitext-103 & Entropy & 12.827\% & +0.407 & +0.217 & +0.280 & +0.273 & +0.233 & -- & -- \\
Fox-1-1.6B & wikitext-103 & iFo & 12.827\% & +0.453 & +0.493 & +0.543 & +0.440 & +0.483 & -- & -- \\
Fox-1-1.6B & wikitext-103 & doFo & 12.867\% & -0.037 & -0.167 & -0.173 & +0.063 & +0.080 & -- & -- \\
Fox-1-1.6B & wikitext-103 & $iFo^2$ & 12.827\% & +0.217 & +0.393 & +0.400 & +0.413 & +0.413 & -- & -- \\
gemma-3-1b-pt & arx10 & Entropy & 11.713\% & +0.120 & +0.033 & +0.057 & +0.123 & +0.173 & -- & -- \\
gemma-3-1b-pt & arx10 & iFo & 11.713\% & +1.577 & +1.500 & +1.580 & +1.500 & +1.647 & -- & -- \\
gemma-3-1b-pt & arx10 & doFo & 11.807\% & -0.240 & -2.163 & -2.470 & -0.170 & -0.167 & -- & -- \\
gemma-3-1b-pt & arx10 & $iFo^2$ & 11.713\% & +1.017 & +0.923 & +0.933 & +1.010 & +1.040 & -- & -- \\
gemma-3-1b-pt & bookcorpusopen & Entropy & 10.553\% & -0.930 & -0.237 & -0.227 & -0.280 & -0.287 & -- & -- \\
gemma-3-1b-pt & bookcorpusopen & iFo & 10.553\% & +0.123 & +0.807 & +0.890 & +0.697 & +0.747 & -- & -- \\
gemma-3-1b-pt & bookcorpusopen & doFo & 10.717\% & -0.447 & -2.293 & -2.513 & -0.473 & -0.477 & -- & -- \\
gemma-3-1b-pt & bookcorpusopen & $iFo^2$ & 10.437\% & +0.037 & +0.013 & +0.083 & -0.080 & -0.023 & -- & -- \\
gemma-3-1b-pt & cnnmail & Entropy & 11.913\% & +0.577 & +0.877 & +0.873 & +1.023 & +1.037 & -- & -- \\
gemma-3-1b-pt & cnnmail & iFo & 12.023\% & +2.653 & +2.673 & +2.927 & +2.707 & +2.883 & -- & -- \\
gemma-3-1b-pt & cnnmail & doFo & 11.957\% & -0.390 & -2.883 & -3.207 & -0.377 & -0.383 & -- & -- \\
gemma-3-1b-pt & cnnmail & $iFo^2$ & 12.093\% & +1.943 & +1.767 & +1.907 & +2.047 & +2.220 & -- & -- \\
gemma-3-1b-pt & ComPile & Entropy & 16.160\% & +1.400 & +1.813 & +1.917 & +1.827 & +1.937 & -- & -- \\
gemma-3-1b-pt & ComPile & iFo & 16.160\% & +1.577 & +2.117 & +2.230 & +2.253 & +2.247 & -- & -- \\
gemma-3-1b-pt & ComPile & doFo & 15.980\% & +0.077 & -0.323 & -0.350 & +0.020 & +0.020 & -- & -- \\
gemma-3-1b-pt & ComPile & $iFo^2$ & 15.980\% & +2.703 & +2.713 & +2.780 & +2.937 & +2.963 & -- & -- \\
gemma-3-1b-pt & contract & Entropy & 16.127\% & +0.447 & +0.453 & +0.477 & +0.627 & +0.657 & -- & -- \\
gemma-3-1b-pt & contract & iFo & 16.127\% & +1.490 & +1.800 & +1.850 & +1.803 & +1.890 & -- & -- \\
gemma-3-1b-pt & contract & doFo & 15.860\% & -0.150 & -2.313 & -2.540 & +0.013 & +0.010 & -- & -- \\
gemma-3-1b-pt & contract & $iFo^2$ & 16.123\% & +2.170 & +1.943 & +2.000 & +2.127 & +2.203 & -- & -- \\
gemma-3-1b-pt & EUPar & Entropy & 11.007\% & -0.627 & -0.163 & -0.183 & -0.273 & -0.280 & -- & -- \\
gemma-3-1b-pt & EUPar & iFo & 11.007\% & +0.647 & +1.263 & +1.333 & +1.160 & +1.300 & -- & -- \\
gemma-3-1b-pt & EUPar & doFo & 10.857\% & -0.233 & -1.947 & -2.280 & -0.273 & -0.273 & -- & -- \\
gemma-3-1b-pt & EUPar & $iFo^2$ & 11.170\% & +0.487 & +0.560 & +0.593 & +0.573 & +0.640 & -- & -- \\
gemma-3-1b-pt & IMDB & Entropy & 10.443\% & -0.120 & +0.230 & +0.333 & +0.083 & +0.193 & -- & -- \\
gemma-3-1b-pt & IMDB & iFo & 10.443\% & +1.450 & +1.973 & +2.210 & +1.970 & +2.287 & -- & -- \\
gemma-3-1b-pt & IMDB & doFo & 10.263\% & -0.193 & -2.227 & -2.603 & -0.220 & -0.217 & -- & -- \\
gemma-3-1b-pt & IMDB & $iFo^2$ & 10.457\% & +1.293 & +1.437 & +1.513 & +1.443 & +1.500 & -- & -- \\
gemma-3-1b-pt & KVRetrieval & Entropy & 8.310\% & +0.440 & +0.820 & +0.870 & +0.750 & +0.793 & -- & -- \\
gemma-3-1b-pt & KVRetrieval & iFo & 8.310\% & +0.287 & +0.693 & +0.657 & +0.687 & +0.540 & -- & -- \\
gemma-3-1b-pt & KVRetrieval & doFo & 8.310\% & +0.180 & +0.567 & +0.637 & +0.193 & +0.167 & -- & -- \\
gemma-3-1b-pt & KVRetrieval & $iFo^2$ & 8.310\% & -1.127 & +0.780 & +0.740 & +0.690 & +0.647 & -- & -- \\
gemma-3-1b-pt & Metamath & Entropy & 4.920\% & +0.530 & +0.783 & +0.897 & +0.823 & +0.937 & -- & -- \\
gemma-3-1b-pt & Metamath & iFo & 4.920\% & +0.503 & +0.893 & +1.027 & +0.917 & +1.110 & -- & -- \\
gemma-3-1b-pt & Metamath & doFo & 4.850\% & -0.227 & +0.437 & +0.413 & -0.210 & -0.200 & -- & -- \\
gemma-3-1b-pt & Metamath & $iFo^2$ & 4.920\% & +0.320 & +0.887 & +0.987 & +0.993 & +1.057 & -- & -- \\
gemma-3-1b-pt & OpenWebText & Entropy & 11.867\% & -0.123 & +0.300 & +0.347 & +0.360 & +0.423 & -- & -- \\
gemma-3-1b-pt & OpenWebText & iFo & 11.867\% & +2.117 & +2.407 & +2.667 & +2.470 & +2.747 & -- & -- \\
gemma-3-1b-pt & OpenWebText & doFo & 11.810\% & -0.447 & -2.413 & -2.760 & -0.363 & -0.367 & -- & -- \\
gemma-3-1b-pt & OpenWebText & $iFo^2$ & 11.810\% & +1.440 & +1.580 & +1.687 & +1.537 & +1.663 & -- & -- \\
gemma-3-1b-pt & SimpleWiki & Entropy & 14.843\% & +0.917 & +0.663 & +0.727 & +0.923 & +1.010 & -- & -- \\
gemma-3-1b-pt & SimpleWiki & iFo & 14.843\% & +2.357 & +2.583 & +2.820 & +2.597 & +2.910 & -- & -- \\
gemma-3-1b-pt & SimpleWiki & doFo & 14.427\% & -0.323 & -2.823 & -3.233 & -0.237 & -0.243 & -- & -- \\
gemma-3-1b-pt & SimpleWiki & $iFo^2$ & 14.427\% & +2.393 & +2.227 & +2.340 & +2.510 & +2.630 & -- & -- \\
gemma-3-1b-pt & wikitext-103 & Entropy & 12.050\% & +0.413 & +0.567 & +0.680 & +0.620 & +0.757 & -- & -- \\
gemma-3-1b-pt & wikitext-103 & iFo & 12.050\% & +1.980 & +2.050 & +2.290 & +1.993 & +2.333 & -- & -- \\
gemma-3-1b-pt & wikitext-103 & doFo & 12.063\% & -0.557 & -2.157 & -2.437 & -0.483 & -0.490 & -- & -- \\
gemma-3-1b-pt & wikitext-103 & $iFo^2$ & 12.050\% & +1.590 & +1.550 & +1.667 & +1.593 & +1.723 & -- & -- \\
gemma-3-27b-pt & arx10 & Entropy & 11.580\% & +0.470 & -0.213 & -0.163 & +0.413 & +0.493 & -- & -- \\
gemma-3-27b-pt & arx10 & iFo & 11.760\% & +0.950 & +0.413 & +0.423 & +1.197 & +1.163 & -- & -- \\
gemma-3-27b-pt & arx10 & doFo & 11.600\% & +0.220 & +0.400 & +0.237 & +0.763 & +0.687 & -- & -- \\
gemma-3-27b-pt & arx10 & $iFo^2$ & 11.760\% & +0.903 & +0.350 & +0.427 & +1.023 & +1.093 & -- & -- \\
gemma-3-27b-pt & bookcorpusopen & Entropy & 9.487\% & -0.087 & -0.607 & -0.547 & -0.410 & -0.207 & -- & -- \\
gemma-3-27b-pt & bookcorpusopen & iFo & 9.647\% & -0.063 & -0.123 & -0.113 & +0.110 & +0.143 & -- & -- \\
gemma-3-27b-pt & bookcorpusopen & doFo & 9.223\% & +0.360 & +0.213 & +0.173 & +0.387 & +0.347 & -- & -- \\
gemma-3-27b-pt & bookcorpusopen & $iFo^2$ & 9.410\% & +0.217 & +0.060 & +0.077 & +0.410 & +0.520 & -- & -- \\
gemma-3-27b-pt & cnnmail & Entropy & 11.583\% & +0.067 & -0.670 & -0.560 & +0.047 & +0.270 & -- & -- \\
gemma-3-27b-pt & cnnmail & iFo & 11.370\% & +0.940 & +0.660 & +0.573 & +1.200 & +1.237 & -- & -- \\
gemma-3-27b-pt & cnnmail & doFo & 11.370\% & -0.517 & -0.413 & -0.580 & +0.017 & -0.030 & -- & -- \\
gemma-3-27b-pt & cnnmail & $iFo^2$ & 11.370\% & +0.887 & +0.640 & +0.637 & +1.133 & +1.143 & -- & -- \\
gemma-3-27b-pt & contract & Entropy & 14.390\% & +0.913 & +0.517 & +0.700 & +1.040 & +1.270 & -- & -- \\
gemma-3-27b-pt & contract & iFo & 14.390\% & +1.193 & +0.997 & +1.150 & +1.437 & +1.503 & -- & -- \\
gemma-3-27b-pt & contract & doFo & 14.060\% & +1.057 & +0.867 & +0.880 & +1.160 & +1.220 & -- & -- \\
gemma-3-27b-pt & contract & $iFo^2$ & 14.060\% & +1.253 & +1.150 & +1.277 & +1.650 & +1.830 & -- & -- \\
gemma-3-27b-pt & IMDB & Entropy & 10.097\% & -0.203 & -0.993 & -0.853 & -0.333 & -0.280 & -- & -- \\
gemma-3-27b-pt & IMDB & iFo & 9.977\% & +0.627 & +0.243 & +0.377 & +0.727 & +0.877 & -- & -- \\
gemma-3-27b-pt & IMDB & doFo & 9.977\% & +0.110 & -0.090 & -0.150 & +0.227 & +0.270 & -- & -- \\
gemma-3-27b-pt & IMDB & $iFo^2$ & 10.387\% & +0.210 & -0.300 & -0.180 & +0.217 & +0.217 & -- & -- \\
gemma-3-27b-pt & KVRetrieval & Entropy & 8.797\% & +0.780 & +0.680 & +0.757 & +0.910 & +1.137 & -- & -- \\
gemma-3-27b-pt & KVRetrieval & iFo & 8.653\% & +1.017 & +0.877 & +0.857 & +1.170 & +1.110 & -- & -- \\
gemma-3-27b-pt & KVRetrieval & doFo & 8.797\% & +1.173 & +0.883 & +0.857 & +1.167 & +1.237 & -- & -- \\
gemma-3-27b-pt & KVRetrieval & $iFo^2$ & 8.653\% & +0.973 & +0.803 & +0.717 & +1.453 & +1.380 & -- & -- \\
gemma-3-27b-pt & Metamath & Entropy & 5.377\% & +1.067 & +0.750 & +1.007 & +0.633 & +1.023 & -- & -- \\
gemma-3-27b-pt & Metamath & iFo & 5.377\% & +1.167 & +0.833 & +1.073 & +0.927 & +1.190 & -- & -- \\
gemma-3-27b-pt & Metamath & doFo & 5.377\% & +0.927 & +0.763 & +0.973 & +0.833 & +1.063 & -- & -- \\
gemma-3-27b-pt & Metamath & $iFo^2$ & 5.377\% & +1.160 & +0.980 & +1.270 & +0.967 & +1.177 & -- & -- \\
gemma-3-27b-pt & OpenWebText & Entropy & 12.010\% & +0.003 & -0.840 & -0.743 & -0.367 & -0.260 & -- & -- \\
gemma-3-27b-pt & OpenWebText & iFo & 11.427\% & +1.010 & +0.333 & +0.530 & +0.980 & +1.073 & -- & -- \\
gemma-3-27b-pt & OpenWebText & doFo & 11.593\% & +0.140 & +0.053 & -0.033 & +0.603 & +0.617 & -- & -- \\
gemma-3-27b-pt & OpenWebText & $iFo^2$ & 11.593\% & +0.580 & +0.457 & +0.623 & +0.937 & +0.933 & -- & -- \\
gemma-3-27b-pt & SimpleWiki & Entropy & 14.417\% & +0.727 & -0.183 & -0.017 & +0.770 & +0.880 & -- & -- \\
gemma-3-27b-pt & SimpleWiki & iFo & 14.543\% & +1.150 & +0.667 & +0.823 & +1.063 & +1.167 & -- & -- \\
gemma-3-27b-pt & SimpleWiki & doFo & 14.533\% & +0.240 & -0.050 & -0.110 & +0.657 & +0.667 & -- & -- \\
gemma-3-27b-pt & SimpleWiki & $iFo^2$ & 14.330\% & +1.127 & +0.960 & +1.063 & +1.393 & +1.410 & -- & -- \\
gemma-3-4b-pt & arx10 & Entropy & 11.887\% & +0.720 & +1.087 & +1.180 & +1.127 & +1.247 & -- & -- \\
gemma-3-4b-pt & arx10 & iFo & 11.887\% & +1.893 & +1.947 & +2.057 & +2.263 & +2.433 & -- & -- \\
gemma-3-4b-pt & arx10 & doFo & 11.833\% & +0.017 & -0.490 & -0.603 & +0.087 & +0.023 & -- & -- \\
gemma-3-4b-pt & arx10 & $iFo^2$ & 11.887\% & +1.320 & +1.430 & +1.517 & +1.683 & +1.783 & -- & -- \\
gemma-3-4b-pt & bookcorpusopen & Entropy & 10.923\% & -0.873 & -0.930 & -0.930 & -0.673 & -0.660 & -- & -- \\
gemma-3-4b-pt & bookcorpusopen & iFo & 10.923\% & +0.350 & +0.030 & +0.057 & +0.323 & +0.417 & -- & -- \\
gemma-3-4b-pt & bookcorpusopen & doFo & 10.923\% & -0.167 & -1.783 & -1.890 & -0.167 & -0.047 & -- & -- \\
gemma-3-4b-pt & bookcorpusopen & $iFo^2$ & 10.923\% & -0.253 & -0.213 & -0.153 & +0.147 & +0.137 & -- & -- \\
gemma-3-4b-pt & cnnmail & Entropy & 11.580\% & +0.813 & +0.760 & +0.863 & +1.083 & +1.163 & -- & -- \\
gemma-3-4b-pt & cnnmail & iFo & 11.580\% & +2.247 & +2.130 & +2.283 & +2.510 & +2.723 & -- & -- \\
gemma-3-4b-pt & cnnmail & doFo & 11.580\% & -0.087 & -1.487 & -1.750 & +0.013 & +0.060 & -- & -- \\
gemma-3-4b-pt & cnnmail & $iFo^2$ & 11.580\% & +1.423 & +1.647 & +1.753 & +2.067 & +2.140 & -- & -- \\
gemma-3-4b-pt & ComPile & Entropy & 20.170\% & +2.637 & +2.567 & +2.713 & +2.860 & +2.973 & -- & -- \\
gemma-3-4b-pt & ComPile & iFo & 20.170\% & +3.713 & +3.543 & +3.803 & +3.847 & +4.383 & -- & -- \\
gemma-3-4b-pt & ComPile & doFo & 20.170\% & +0.213 & +0.580 & +0.513 & +0.177 & +0.553 & -- & -- \\
gemma-3-4b-pt & ComPile & $iFo^2$ & 20.170\% & +3.903 & +3.800 & +4.050 & +4.343 & +4.567 & -- & -- \\
gemma-3-4b-pt & contract & Entropy & 15.933\% & +1.603 & +1.383 & +1.480 & +1.817 & +1.987 & -- & -- \\
gemma-3-4b-pt & contract & iFo & 15.857\% & +3.900 & +3.360 & +3.603 & +3.890 & +4.277 & -- & -- \\
gemma-3-4b-pt & contract & doFo & 15.857\% & +0.353 & -0.970 & -1.013 & +0.530 & +0.617 & -- & -- \\
gemma-3-4b-pt & contract & $iFo^2$ & 15.933\% & +2.333 & +2.197 & +2.293 & +2.653 & +2.780 & -- & -- \\
gemma-3-4b-pt & EUPar & Entropy & 10.940\% & -1.410 & -1.100 & -1.137 & -0.950 & -0.953 & -- & -- \\
gemma-3-4b-pt & EUPar & iFo & 10.940\% & -0.370 & -0.213 & -0.170 & -0.013 & -0.033 & -- & -- \\
gemma-3-4b-pt & EUPar & doFo & 10.940\% & -0.033 & -1.510 & -1.760 & -0.180 & -0.113 & -- & -- \\
gemma-3-4b-pt & EUPar & $iFo^2$ & 10.940\% & -0.500 & -0.477 & -0.477 & -0.360 & -0.277 & -- & -- \\
gemma-3-4b-pt & IMDB & Entropy & 9.653\% & +0.280 & +0.507 & +0.490 & +0.680 & +0.517 & -- & -- \\
gemma-3-4b-pt & IMDB & iFo & 9.653\% & +1.097 & +1.350 & +1.403 & +1.473 & +1.540 & -- & -- \\
gemma-3-4b-pt & IMDB & doFo & 9.653\% & +0.027 & -0.293 & -0.533 & +0.173 & +0.237 & -- & -- \\
gemma-3-4b-pt & IMDB & $iFo^2$ & 9.653\% & +0.780 & +1.183 & +1.200 & +1.297 & +1.390 & -- & -- \\
gemma-3-4b-pt & KVRetrieval & Entropy & 8.117\% & +0.140 & +0.293 & +0.300 & +0.297 & +0.443 & -- & -- \\
gemma-3-4b-pt & KVRetrieval & iFo & 8.117\% & +0.350 & +0.477 & +0.523 & +0.437 & +0.463 & -- & -- \\
gemma-3-4b-pt & KVRetrieval & doFo & 8.173\% & +0.057 & +0.463 & +0.483 & +0.167 & +0.167 & -- & -- \\
gemma-3-4b-pt & KVRetrieval & $iFo^2$ & 8.117\% & +0.063 & +0.570 & +0.617 & +0.577 & +0.563 & -- & -- \\
gemma-3-4b-pt & Metamath & Entropy & 4.957\% & +0.927 & +1.133 & +1.333 & +1.043 & +1.227 & -- & -- \\
gemma-3-4b-pt & Metamath & iFo & 4.937\% & +0.777 & +1.160 & +1.350 & +1.110 & +1.313 & -- & -- \\
gemma-3-4b-pt & Metamath & doFo & 4.957\% & +0.440 & +1.750 & +2.037 & +0.890 & +1.040 & -- & -- \\
gemma-3-4b-pt & Metamath & $iFo^2$ & 4.937\% & +0.903 & +1.100 & +1.323 & +0.950 & +1.157 & -- & -- \\
gemma-3-4b-pt & OpenWebText & Entropy & 11.640\% & +0.673 & +0.333 & +0.450 & +0.580 & +0.683 & -- & -- \\
gemma-3-4b-pt & OpenWebText & iFo & 11.640\% & +1.287 & +1.503 & +1.663 & +1.867 & +2.040 & -- & -- \\
gemma-3-4b-pt & OpenWebText & doFo & 11.640\% & +0.030 & -1.077 & -1.340 & +0.017 & +0.010 & -- & -- \\
gemma-3-4b-pt & OpenWebText & $iFo^2$ & 11.640\% & +1.003 & +1.127 & +1.190 & +1.543 & +1.553 & -- & -- \\
gemma-3-4b-pt & SimpleWiki & Entropy & 15.183\% & +1.120 & +0.713 & +0.783 & +1.213 & +1.183 & -- & -- \\
gemma-3-4b-pt & SimpleWiki & iFo & 15.183\% & +2.867 & +2.647 & +2.850 & +3.080 & +3.400 & -- & -- \\
gemma-3-4b-pt & SimpleWiki & doFo & 14.697\% & -0.190 & -1.860 & -2.287 & +0.117 & -0.043 & -- & -- \\
gemma-3-4b-pt & SimpleWiki & $iFo^2$ & 15.183\% & +2.447 & +2.277 & +2.427 & +2.730 & +2.970 & -- & -- \\
gemma-3-4b-pt & wikitext-103 & Entropy & 12.083\% & +0.423 & +0.690 & +0.740 & +0.833 & +0.793 & -- & -- \\
gemma-3-4b-pt & wikitext-103 & iFo & 12.143\% & +1.960 & +1.980 & +2.147 & +2.280 & +2.453 & -- & -- \\
gemma-3-4b-pt & wikitext-103 & doFo & 12.143\% & -0.203 & -1.187 & -1.383 & -0.013 & +0.063 & -- & -- \\
gemma-3-4b-pt & wikitext-103 & $iFo^2$ & 12.083\% & +1.160 & +1.520 & +1.587 & +1.843 & +1.880 & -- & -- \\
Hunyuan-1.8B-Pretrain & arx10 & Entropy & 12.893\% & +0.687 & +0.300 & +0.393 & +0.397 & +0.533 & -- & -- \\
Hunyuan-1.8B-Pretrain & arx10 & iFo & 12.797\% & +0.450 & +0.227 & +0.217 & +0.280 & +0.277 & -- & -- \\
Hunyuan-1.8B-Pretrain & arx10 & doFo & 12.797\% & +0.053 & -0.317 & -0.400 & -0.167 & -0.123 & -- & -- \\
Hunyuan-1.8B-Pretrain & arx10 & $iFo^2$ & 12.797\% & +0.303 & +0.340 & +0.313 & +0.450 & +0.447 & -- & -- \\
Hunyuan-1.8B-Pretrain & bookcorpusopen & Entropy & 11.017\% & +1.540 & +1.513 & +1.637 & +1.493 & +1.690 & -- & -- \\
Hunyuan-1.8B-Pretrain & bookcorpusopen & iFo & 11.017\% & +1.803 & +1.567 & +1.723 & +1.597 & +1.817 & -- & -- \\
Hunyuan-1.8B-Pretrain & bookcorpusopen & doFo & 11.323\% & -0.067 & -0.440 & -0.697 & -0.063 & -0.187 & -- & -- \\
Hunyuan-1.8B-Pretrain & bookcorpusopen & $iFo^2$ & 11.017\% & +1.320 & +1.453 & +1.577 & +1.387 & +1.420 & -- & -- \\
Hunyuan-1.8B-Pretrain & cnnmail & Entropy & 12.533\% & +0.757 & +0.830 & +0.857 & +0.877 & +0.947 & -- & -- \\
Hunyuan-1.8B-Pretrain & cnnmail & iFo & 12.797\% & +0.557 & +0.707 & +0.820 & +0.667 & +0.860 & -- & -- \\
Hunyuan-1.8B-Pretrain & cnnmail & doFo & 12.797\% & -0.080 & -0.547 & -0.583 & -0.277 & -0.300 & -- & -- \\
Hunyuan-1.8B-Pretrain & cnnmail & $iFo^2$ & 12.797\% & +0.500 & +0.707 & +0.730 & +0.560 & +0.600 & -- & -- \\
Hunyuan-1.8B-Pretrain & ComPile & Entropy & 24.617\% & +1.487 & +1.807 & +1.823 & +1.877 & +1.903 & -- & -- \\
Hunyuan-1.8B-Pretrain & ComPile & iFo & 24.617\% & +1.333 & +1.413 & +1.420 & +1.510 & +1.540 & -- & -- \\
Hunyuan-1.8B-Pretrain & ComPile & doFo & 24.727\% & +0.013 & -0.450 & -0.503 & +0.120 & -0.097 & -- & -- \\
Hunyuan-1.8B-Pretrain & ComPile & $iFo^2$ & 24.617\% & +0.407 & +1.120 & +1.160 & +1.277 & +1.320 & -- & -- \\
Hunyuan-1.8B-Pretrain & contract & Entropy & 15.680\% & +1.150 & +0.967 & +1.020 & +0.890 & +1.040 & -- & -- \\
Hunyuan-1.8B-Pretrain & contract & iFo & 15.720\% & +1.153 & +1.010 & +1.000 & +1.027 & +1.010 & -- & -- \\
Hunyuan-1.8B-Pretrain & contract & doFo & 15.587\% & +0.160 & -0.537 & -0.680 & +0.133 & +0.213 & -- & -- \\
Hunyuan-1.8B-Pretrain & contract & $iFo^2$ & 15.720\% & +0.873 & +0.673 & +0.640 & +0.837 & +0.860 & -- & -- \\
Hunyuan-1.8B-Pretrain & EUPar & Entropy & 11.757\% & -0.137 & -0.300 & -0.280 & -0.327 & -0.280 & -- & -- \\
Hunyuan-1.8B-Pretrain & EUPar & iFo & 11.757\% & +0.047 & -0.077 & -0.067 & -0.030 & -0.093 & -- & -- \\
Hunyuan-1.8B-Pretrain & EUPar & doFo & 11.797\% & +0.047 & -0.473 & -0.590 & -0.213 & -0.273 & -- & -- \\
Hunyuan-1.8B-Pretrain & EUPar & $iFo^2$ & 11.757\% & +0.113 & +0.017 & +0.067 & +0.047 & +0.090 & -- & -- \\
Hunyuan-1.8B-Pretrain & IMDB & Entropy & 11.380\% & +0.663 & +0.617 & +0.607 & +0.533 & +0.517 & -- & -- \\
Hunyuan-1.8B-Pretrain & IMDB & iFo & 11.380\% & +0.693 & +0.650 & +0.623 & +0.737 & +0.717 & -- & -- \\
Hunyuan-1.8B-Pretrain & IMDB & doFo & 11.477\% & -0.087 & -0.203 & -0.380 & -0.040 & -0.117 & -- & -- \\
Hunyuan-1.8B-Pretrain & IMDB & $iFo^2$ & 11.380\% & +0.517 & +0.503 & +0.540 & +0.597 & +0.637 & -- & -- \\
Hunyuan-1.8B-Pretrain & KVRetrieval & Entropy & 7.223\% & -0.543 & -0.213 & -0.557 & -0.140 & -0.350 & -- & -- \\
Hunyuan-1.8B-Pretrain & KVRetrieval & iFo & 7.223\% & +0.430 & +0.163 & +0.107 & +0.293 & +0.310 & -- & -- \\
Hunyuan-1.8B-Pretrain & KVRetrieval & doFo & 7.043\% & +0.053 & -0.110 & -1.073 & -0.230 & -0.233 & -- & -- \\
Hunyuan-1.8B-Pretrain & KVRetrieval & $iFo^2$ & 7.043\% & +0.330 & +0.203 & +0.133 & +0.220 & +0.217 & -- & -- \\
Hunyuan-1.8B-Pretrain & Metamath & Entropy & 7.797\% & +1.013 & +1.473 & +1.737 & +1.233 & +1.427 & -- & -- \\
Hunyuan-1.8B-Pretrain & Metamath & iFo & 7.797\% & +0.887 & +1.300 & +1.510 & +1.167 & +1.387 & -- & -- \\
Hunyuan-1.8B-Pretrain & Metamath & doFo & 7.820\% & -0.027 & +0.397 & +0.323 & +0.337 & +0.143 & -- & -- \\
Hunyuan-1.8B-Pretrain & Metamath & $iFo^2$ & 7.797\% & +0.697 & +1.153 & +1.253 & +1.070 & +1.110 & -- & -- \\
Hunyuan-1.8B-Pretrain & OpenWebText & Entropy & 12.233\% & +0.633 & +0.540 & +0.617 & +0.597 & +0.683 & -- & -- \\
Hunyuan-1.8B-Pretrain & OpenWebText & iFo & 12.233\% & +0.577 & +0.727 & +0.747 & +0.873 & +0.910 & -- & -- \\
Hunyuan-1.8B-Pretrain & OpenWebText & doFo & 12.193\% & +0.097 & -0.517 & -0.617 & -0.077 & -0.060 & -- & -- \\
Hunyuan-1.8B-Pretrain & OpenWebText & $iFo^2$ & 12.233\% & +0.463 & +0.773 & +0.780 & +0.693 & +0.690 & -- & -- \\
Hunyuan-1.8B-Pretrain & SimpleWiki & Entropy & 13.673\% & +0.837 & +1.047 & +1.150 & +0.900 & +0.970 & -- & -- \\
Hunyuan-1.8B-Pretrain & SimpleWiki & iFo & 13.727\% & +0.947 & +1.353 & +1.490 & +1.177 & +1.297 & -- & -- \\
Hunyuan-1.8B-Pretrain & SimpleWiki & doFo & 13.813\% & +0.077 & -0.127 & -0.367 & +0.040 & +0.063 & -- & -- \\
Hunyuan-1.8B-Pretrain & SimpleWiki & $iFo^2$ & 13.727\% & +0.597 & +1.043 & +1.090 & +0.930 & +0.970 & -- & -- \\
Hunyuan-1.8B-Pretrain & wikitext-103 & Entropy & 11.990\% & +0.493 & +0.563 & +0.547 & +0.387 & +0.517 & -- & -- \\
Hunyuan-1.8B-Pretrain & wikitext-103 & iFo & 11.990\% & +0.607 & +0.480 & +0.507 & +0.673 & +0.667 & -- & -- \\
Hunyuan-1.8B-Pretrain & wikitext-103 & doFo & 11.947\% & +0.190 & -0.100 & -0.413 & +0.160 & +0.057 & -- & -- \\
Hunyuan-1.8B-Pretrain & wikitext-103 & $iFo^2$ & 11.990\% & +0.770 & +0.780 & +0.747 & +0.783 & +0.783 & -- & -- \\
Hunyuan-4B-Pretrain & arx10 & Entropy & 13.430\% & +0.050 & +0.460 & +0.433 & +0.227 & +0.403 & -- & -- \\
Hunyuan-4B-Pretrain & arx10 & iFo & 13.430\% & +0.693 & +0.453 & +0.363 & +0.283 & +0.170 & -- & -- \\
Hunyuan-4B-Pretrain & arx10 & doFo & 13.437\% & +0.010 & -0.613 & -0.720 & -0.380 & -0.373 & -- & -- \\
Hunyuan-4B-Pretrain & arx10 & $iFo^2$ & 13.430\% & +0.207 & +0.427 & +0.387 & +0.360 & +0.363 & -- & -- \\
Hunyuan-4B-Pretrain & bookcorpusopen & Entropy & 17.393\% & +0.157 & -3.823 & -4.090 & +0.397 & -0.797 & -- & -- \\
Hunyuan-4B-Pretrain & bookcorpusopen & iFo & 17.393\% & -4.973 & -2.717 & -3.057 & +1.763 & +1.280 & -- & -- \\
Hunyuan-4B-Pretrain & bookcorpusopen & doFo & 17.060\% & +0.813 & +1.120 & -0.507 & +4.333 & +3.573 & -- & -- \\
Hunyuan-4B-Pretrain & bookcorpusopen & $iFo^2$ & 17.393\% & -1.167 & -4.470 & -4.510 & -0.237 & -0.430 & -- & -- \\
Hunyuan-4B-Pretrain & cnnmail & Entropy & 13.437\% & +0.077 & +1.153 & +1.180 & +1.027 & +1.167 & -- & -- \\
Hunyuan-4B-Pretrain & cnnmail & iFo & 13.437\% & +0.907 & +0.773 & +0.867 & +0.837 & +0.833 & -- & -- \\
Hunyuan-4B-Pretrain & cnnmail & doFo & 13.507\% & +0.083 & -0.047 & -0.177 & +0.227 & +0.087 & -- & -- \\
Hunyuan-4B-Pretrain & cnnmail & $iFo^2$ & 13.437\% & +0.317 & +1.037 & +1.070 & +0.880 & +0.923 & -- & -- \\
Hunyuan-4B-Pretrain & ComPile & Entropy & 27.033\% & -0.120 & +1.677 & +1.730 & +1.030 & +1.193 & -- & -- \\
Hunyuan-4B-Pretrain & ComPile & iFo & 27.033\% & +1.020 & +1.763 & +1.823 & +1.307 & +1.427 & -- & -- \\
Hunyuan-4B-Pretrain & ComPile & doFo & 27.060\% & +0.180 & -0.817 & -1.073 & -0.267 & -0.260 & -- & -- \\
Hunyuan-4B-Pretrain & ComPile & $iFo^2$ & 27.033\% & +0.360 & +1.587 & +1.600 & +0.737 & +0.770 & -- & -- \\
Hunyuan-4B-Pretrain & contract & Entropy & 17.363\% & +0.013 & +0.917 & +0.910 & +0.933 & +0.980 & -- & -- \\
Hunyuan-4B-Pretrain & contract & iFo & 17.363\% & +0.947 & +0.873 & +0.847 & +0.850 & +0.783 & -- & -- \\
Hunyuan-4B-Pretrain & contract & doFo & 17.363\% & -0.140 & -0.457 & -0.663 & -0.113 & -0.180 & -- & -- \\
Hunyuan-4B-Pretrain & contract & $iFo^2$ & 17.363\% & +0.333 & +0.950 & +0.957 & +0.553 & +0.530 & -- & -- \\
Hunyuan-4B-Pretrain & EUPar & Entropy & 12.980\% & -0.107 & -0.850 & -0.800 & -0.587 & -0.700 & -- & -- \\
Hunyuan-4B-Pretrain & EUPar & iFo & 12.980\% & -1.103 & -0.820 & -0.820 & -0.603 & -0.567 & -- & -- \\
Hunyuan-4B-Pretrain & EUPar & doFo & 12.980\% & +0.080 & +1.053 & +0.737 & +0.973 & +0.987 & -- & -- \\
Hunyuan-4B-Pretrain & EUPar & $iFo^2$ & 12.980\% & -0.450 & -0.540 & -0.463 & -0.453 & -0.377 & -- & -- \\
Hunyuan-4B-Pretrain & IMDB & Entropy & 11.977\% & +0.073 & +0.503 & +0.540 & +0.457 & +0.630 & -- & -- \\
Hunyuan-4B-Pretrain & IMDB & iFo & 11.977\% & +0.763 & +0.663 & +0.650 & +0.520 & +0.633 & -- & -- \\
Hunyuan-4B-Pretrain & IMDB & doFo & 12.107\% & -0.057 & -0.537 & -0.743 & -0.400 & -0.277 & -- & -- \\
Hunyuan-4B-Pretrain & IMDB & $iFo^2$ & 11.977\% & +0.303 & +0.667 & +0.693 & +0.590 & +0.623 & -- & -- \\
Hunyuan-4B-Pretrain & KVRetrieval & Entropy & 7.350\% & -0.120 & +0.123 & -0.083 & +0.093 & -0.157 & -- & -- \\
Hunyuan-4B-Pretrain & KVRetrieval & iFo & 7.350\% & -0.013 & +0.017 & -0.133 & -0.113 & -0.300 & -- & -- \\
Hunyuan-4B-Pretrain & KVRetrieval & doFo & 7.330\% & -0.077 & -0.013 & -0.243 & +0.047 & -0.130 & -- & -- \\
Hunyuan-4B-Pretrain & KVRetrieval & $iFo^2$ & 7.350\% & -0.103 & +0.003 & -0.057 & -0.007 & -0.173 & -- & -- \\
Hunyuan-4B-Pretrain & Metamath & Entropy & 8.090\% & +0.083 & +1.617 & +1.910 & +1.167 & +1.553 & -- & -- \\
Hunyuan-4B-Pretrain & Metamath & iFo & 8.090\% & +1.213 & +1.420 & +1.630 & +1.187 & +1.280 & -- & -- \\
Hunyuan-4B-Pretrain & Metamath & doFo & 8.073\% & +0.010 & -0.047 & +0.063 & -0.100 & -0.107 & -- & -- \\
Hunyuan-4B-Pretrain & Metamath & $iFo^2$ & 8.090\% & +0.463 & +1.300 & +1.393 & +1.220 & +1.367 & -- & -- \\
Hunyuan-4B-Pretrain & OpenWebText & Entropy & 12.913\% & +0.057 & +0.613 & +0.670 & +0.513 & +0.637 & -- & -- \\
Hunyuan-4B-Pretrain & OpenWebText & iFo & 12.913\% & +0.687 & +0.683 & +0.637 & +0.657 & +0.653 & -- & -- \\
Hunyuan-4B-Pretrain & OpenWebText & doFo & 12.913\% & -0.033 & -0.310 & -0.433 & +0.050 & -0.030 & -- & -- \\
Hunyuan-4B-Pretrain & OpenWebText & $iFo^2$ & 12.913\% & +0.323 & +0.733 & +0.757 & +0.440 & +0.447 & -- & -- \\
Hunyuan-4B-Pretrain & SimpleWiki & Entropy & 15.147\% & +0.120 & +1.060 & +1.020 & +0.697 & +0.817 & -- & -- \\
Hunyuan-4B-Pretrain & SimpleWiki & iFo & 15.147\% & +0.790 & +1.093 & +1.043 & +1.027 & +0.997 & -- & -- \\
Hunyuan-4B-Pretrain & SimpleWiki & doFo & 15.253\% & +0.027 & -0.523 & -0.820 & -0.110 & -0.270 & -- & -- \\
Hunyuan-4B-Pretrain & SimpleWiki & $iFo^2$ & 15.147\% & +0.503 & +0.933 & +0.940 & +0.940 & +0.963 & -- & -- \\
Hunyuan-4B-Pretrain & wikitext-103 & Entropy & 13.737\% & -0.057 & +0.527 & +0.553 & +0.267 & +0.490 & -- & -- \\
Hunyuan-4B-Pretrain & wikitext-103 & iFo & 13.737\% & +0.743 & +0.570 & +0.707 & +0.560 & +0.767 & -- & -- \\
Hunyuan-4B-Pretrain & wikitext-103 & doFo & 13.737\% & +0.150 & -0.330 & -0.480 & +0.000 & -0.020 & -- & -- \\
Hunyuan-4B-Pretrain & wikitext-103 & $iFo^2$ & 13.737\% & +0.227 & +0.863 & +0.960 & +0.547 & +0.540 & -- & -- \\
LFM2.5-1.2B-Base & arx10 & Entropy & 8.917\% & +0.993 & +0.953 & +1.067 & +0.803 & +1.103 & -- & -- \\
LFM2.5-1.2B-Base & arx10 & iFo & 9.013\% & +1.510 & +1.923 & +2.027 & +2.057 & +2.287 & -- & -- \\
LFM2.5-1.2B-Base & arx10 & doFo & 9.017\% & -0.180 & -0.300 & -0.400 & +0.073 & +0.090 & -- & -- \\
LFM2.5-1.2B-Base & arx10 & $iFo^2$ & 8.917\% & +1.807 & +1.607 & +1.697 & +1.767 & +1.930 & -- & -- \\
LFM2.5-1.2B-Base & bookcorpusopen & Entropy & 7.260\% & -0.130 & -0.023 & -0.073 & +0.267 & +0.137 & -- & -- \\
LFM2.5-1.2B-Base & bookcorpusopen & iFo & 7.260\% & +0.243 & +0.463 & +0.393 & +0.783 & +0.787 & -- & -- \\
LFM2.5-1.2B-Base & bookcorpusopen & doFo & 7.260\% & +0.023 & +0.203 & -0.093 & +0.680 & +0.497 & -- & -- \\
LFM2.5-1.2B-Base & bookcorpusopen & $iFo^2$ & 7.260\% & +0.493 & +0.320 & +0.273 & +0.853 & +0.813 & -- & -- \\
LFM2.5-1.2B-Base & cnnmail & Entropy & 7.620\% & +0.500 & -0.103 & -0.030 & +0.730 & +0.800 & -- & -- \\
LFM2.5-1.2B-Base & cnnmail & iFo & 7.620\% & +1.133 & +0.363 & +0.427 & +0.973 & +1.207 & -- & -- \\
LFM2.5-1.2B-Base & cnnmail & doFo & 7.620\% & -0.083 & +0.317 & +0.157 & +0.967 & +0.873 & -- & -- \\
LFM2.5-1.2B-Base & cnnmail & $iFo^2$ & 7.620\% & +0.627 & +0.133 & +0.243 & +0.973 & +1.093 & -- & -- \\
LFM2.5-1.2B-Base & ComPile & Entropy & 15.917\% & +6.597 & +4.430 & +4.607 & +6.633 & +6.920 & -- & -- \\
LFM2.5-1.2B-Base & ComPile & iFo & 15.917\% & +6.967 & +4.580 & +4.863 & +6.273 & +6.943 & -- & -- \\
LFM2.5-1.2B-Base & ComPile & doFo & 15.950\% & +0.000 & +3.063 & +3.473 & +5.320 & +6.043 & -- & -- \\
LFM2.5-1.2B-Base & ComPile & $iFo^2$ & 15.950\% & +6.623 & +4.380 & +4.583 & +6.107 & +6.733 & -- & -- \\
LFM2.5-1.2B-Base & contract & Entropy & 10.087\% & +1.293 & +1.483 & +1.620 & +1.713 & +1.987 & -- & -- \\
LFM2.5-1.2B-Base & contract & iFo & 10.287\% & +1.693 & +1.753 & +1.917 & +2.207 & +2.447 & -- & -- \\
LFM2.5-1.2B-Base & contract & doFo & 10.087\% & +0.030 & +0.897 & +0.907 & +1.597 & +1.697 & -- & -- \\
LFM2.5-1.2B-Base & contract & $iFo^2$ & 10.287\% & +1.607 & +1.380 & +1.487 & +1.917 & +2.077 & -- & -- \\
LFM2.5-1.2B-Base & EUPar & Entropy & 9.203\% & -0.203 & -0.190 & -0.200 & +0.080 & +0.250 & -- & -- \\
LFM2.5-1.2B-Base & EUPar & iFo & 9.203\% & +0.503 & +0.813 & +0.770 & +1.387 & +1.483 & -- & -- \\
LFM2.5-1.2B-Base & EUPar & doFo & 9.203\% & +0.110 & -0.087 & -0.387 & +0.303 & +0.107 & -- & -- \\
LFM2.5-1.2B-Base & EUPar & $iFo^2$ & 18.940\% & -1.763 & -0.073 & -0.067 & +0.063 & +0.047 & -- & -- \\
LFM2.5-1.2B-Base & IMDB & Entropy & 7.583\% & -0.120 & -0.527 & -0.510 & +0.233 & +0.167 & -- & -- \\
LFM2.5-1.2B-Base & IMDB & iFo & 7.583\% & +0.767 & -0.023 & -0.063 & +0.960 & +1.000 & -- & -- \\
LFM2.5-1.2B-Base & IMDB & doFo & 7.723\% & -0.107 & +0.103 & -0.197 & +0.640 & +0.417 & -- & -- \\
LFM2.5-1.2B-Base & IMDB & $iFo^2$ & 7.723\% & +0.450 & -0.137 & -0.093 & +0.760 & +0.793 & -- & -- \\
LFM2.5-1.2B-Base & KVRetrieval & Entropy & 5.320\% & +0.700 & +0.697 & +0.773 & +1.273 & +1.190 & -- & -- \\
LFM2.5-1.2B-Base & KVRetrieval & iFo & 5.320\% & +0.580 & +0.510 & +0.460 & +1.083 & +1.060 & -- & -- \\
LFM2.5-1.2B-Base & KVRetrieval & doFo & 5.293\% & +0.040 & +1.410 & +1.217 & +1.583 & +1.673 & -- & -- \\
LFM2.5-1.2B-Base & KVRetrieval & $iFo^2$ & 5.320\% & +0.370 & +0.380 & +0.393 & +0.837 & +0.820 & -- & -- \\
LFM2.5-1.2B-Base & Metamath & Entropy & 5.527\% & +2.427 & +1.570 & +1.730 & +2.017 & +2.420 & -- & -- \\
LFM2.5-1.2B-Base & Metamath & iFo & 5.527\% & +2.443 & +1.763 & +2.027 & +2.117 & +2.663 & -- & -- \\
LFM2.5-1.2B-Base & Metamath & doFo & 5.507\% & -0.003 & +0.227 & +0.183 & +1.113 & +1.320 & -- & -- \\
LFM2.5-1.2B-Base & Metamath & $iFo^2$ & 5.527\% & +2.027 & +1.443 & +1.567 & +1.820 & +2.230 & -- & -- \\
LFM2.5-1.2B-Base & OpenWebText & Entropy & 8.073\% & +0.867 & +0.423 & +0.473 & +1.190 & +1.190 & -- & -- \\
LFM2.5-1.2B-Base & OpenWebText & iFo & 7.997\% & +1.847 & +1.017 & +1.083 & +1.783 & +1.917 & -- & -- \\
LFM2.5-1.2B-Base & OpenWebText & doFo & 7.997\% & -0.007 & +0.417 & +0.200 & +1.040 & +0.907 & -- & -- \\
LFM2.5-1.2B-Base & OpenWebText & $iFo^2$ & 7.997\% & +1.453 & +0.817 & +0.903 & +1.563 & +1.670 & -- & -- \\
LFM2.5-1.2B-Base & SimpleWiki & Entropy & 10.640\% & +0.950 & +0.563 & +0.637 & +0.973 & +1.087 & -- & -- \\
LFM2.5-1.2B-Base & SimpleWiki & iFo & 10.640\% & +1.763 & +1.023 & +1.057 & +1.630 & +1.897 & -- & -- \\
LFM2.5-1.2B-Base & SimpleWiki & doFo & 10.457\% & +0.047 & +0.133 & -0.127 & +0.667 & +0.423 & -- & -- \\
LFM2.5-1.2B-Base & SimpleWiki & $iFo^2$ & 10.640\% & +1.230 & +0.780 & +0.843 & +1.353 & +1.433 & -- & -- \\
LFM2.5-1.2B-Base & wikitext-103 & Entropy & 8.480\% & +0.630 & +0.253 & +0.357 & +0.493 & +0.783 & -- & -- \\
LFM2.5-1.2B-Base & wikitext-103 & iFo & 8.347\% & +0.840 & +0.450 & +0.503 & +1.043 & +1.187 & -- & -- \\
LFM2.5-1.2B-Base & wikitext-103 & doFo & 8.347\% & +0.087 & +0.613 & +0.337 & +1.193 & +1.223 & -- & -- \\
LFM2.5-1.2B-Base & wikitext-103 & $iFo^2$ & 18.880\% & -0.557 & +0.080 & +0.100 & +0.213 & +0.237 & -- & -- \\
LFM2.5-2.6B-Base & arx10 & Entropy & 13.330\% & +1.017 & +1.163 & +1.117 & +1.160 & +1.260 & -- & -- \\
LFM2.5-2.6B-Base & arx10 & iFo & 13.330\% & +0.537 & +0.643 & +0.557 & +0.813 & +0.817 & -- & -- \\
LFM2.5-2.6B-Base & arx10 & doFo & 13.377\% & -0.057 & +0.310 & +0.247 & +0.180 & +0.253 & -- & -- \\
LFM2.5-2.6B-Base & arx10 & $iFo^2$ & 13.330\% & +0.497 & +0.887 & +0.860 & +0.743 & +0.807 & -- & -- \\
LFM2.5-2.6B-Base & bookcorpusopen & Entropy & 10.433\% & +2.897 & +2.623 & +2.970 & +2.703 & +3.203 & -- & -- \\
LFM2.5-2.6B-Base & bookcorpusopen & iFo & 10.413\% & +0.740 & +1.087 & +1.143 & +1.203 & +1.337 & -- & -- \\
LFM2.5-2.6B-Base & bookcorpusopen & doFo & 10.360\% & +1.450 & +2.430 & +2.823 & +2.350 & +2.680 & -- & -- \\
LFM2.5-2.6B-Base & bookcorpusopen & $iFo^2$ & 10.413\% & +0.803 & +1.203 & +1.300 & +1.253 & +1.420 & -- & -- \\
LFM2.5-2.6B-Base & cnnmail & Entropy & 13.057\% & +0.837 & +0.807 & +0.840 & +0.983 & +1.147 & -- & -- \\
LFM2.5-2.6B-Base & cnnmail & iFo & 13.057\% & +0.210 & +0.317 & +0.203 & +0.433 & +0.447 & -- & -- \\
LFM2.5-2.6B-Base & cnnmail & doFo & 13.110\% & +0.197 & +0.510 & +0.493 & +0.527 & +0.697 & -- & -- \\
LFM2.5-2.6B-Base & cnnmail & $iFo^2$ & 13.057\% & +0.463 & +0.497 & +0.480 & +0.580 & +0.580 & -- & -- \\
LFM2.5-2.6B-Base & ComPile & Entropy & 17.537\% & +2.227 & +2.580 & +2.680 & +2.697 & +2.923 & -- & -- \\
LFM2.5-2.6B-Base & ComPile & iFo & 17.537\% & +0.343 & +0.777 & +0.813 & +0.890 & +1.033 & -- & -- \\
LFM2.5-2.6B-Base & ComPile & doFo & 17.537\% & +1.500 & +2.027 & +2.513 & +2.107 & +2.613 & -- & -- \\
LFM2.5-2.6B-Base & ComPile & $iFo^2$ & 17.537\% & +0.873 & +1.163 & +1.197 & +1.253 & +1.187 & -- & -- \\
LFM2.5-2.6B-Base & contract & Entropy & 16.760\% & +0.733 & +0.847 & +0.847 & +0.967 & +0.997 & -- & -- \\
LFM2.5-2.6B-Base & contract & iFo & 16.760\% & -0.290 & -0.567 & -0.653 & -0.193 & -0.217 & -- & -- \\
LFM2.5-2.6B-Base & contract & doFo & 16.807\% & +0.680 & +1.060 & +0.960 & +1.057 & +1.193 & -- & -- \\
LFM2.5-2.6B-Base & contract & $iFo^2$ & 16.843\% & -0.093 & -0.357 & -0.410 & -0.103 & -0.297 & -- & -- \\
LFM2.5-2.6B-Base & EUPar & Entropy & 11.170\% & +1.207 & +1.170 & +1.210 & +1.170 & +1.337 & -- & -- \\
LFM2.5-2.6B-Base & EUPar & iFo & 11.170\% & +0.713 & +0.707 & +0.593 & +0.940 & +0.960 & -- & -- \\
LFM2.5-2.6B-Base & EUPar & doFo & 11.120\% & +0.213 & +1.030 & +1.073 & +0.973 & +1.053 & -- & -- \\
LFM2.5-2.6B-Base & EUPar & $iFo^2$ & 11.170\% & +0.750 & +0.900 & +0.900 & +0.903 & +0.903 & -- & -- \\
LFM2.5-2.6B-Base & IMDB & Entropy & 11.803\% & +0.870 & +0.650 & +0.660 & +0.970 & +1.120 & -- & -- \\
LFM2.5-2.6B-Base & IMDB & iFo & 11.803\% & +0.500 & +0.513 & +0.517 & +0.687 & +0.870 & -- & -- \\
LFM2.5-2.6B-Base & IMDB & doFo & 11.960\% & +0.130 & +0.213 & +0.107 & +0.230 & +0.233 & -- & -- \\
LFM2.5-2.6B-Base & IMDB & $iFo^2$ & 11.980\% & +0.567 & +0.523 & +0.577 & +0.673 & +0.720 & -- & -- \\
LFM2.5-2.6B-Base & KVRetrieval & Entropy & 7.453\% & -0.027 & +0.077 & -0.037 & +0.060 & -0.070 & -- & -- \\
LFM2.5-2.6B-Base & KVRetrieval & iFo & 7.453\% & -0.087 & +0.340 & +0.140 & +0.250 & +0.097 & -- & -- \\
LFM2.5-2.6B-Base & KVRetrieval & doFo & 7.453\% & +0.040 & -0.147 & -0.337 & -0.100 & -0.150 & -- & -- \\
LFM2.5-2.6B-Base & KVRetrieval & $iFo^2$ & 7.453\% & +0.000 & +0.220 & +0.047 & +0.243 & -0.023 & -- & -- \\
LFM2.5-2.6B-Base & Metamath & Entropy & 5.973\% & +1.490 & +1.713 & +1.807 & +1.513 & +1.793 & -- & -- \\
LFM2.5-2.6B-Base & Metamath & iFo & 5.973\% & +0.740 & +0.890 & +0.850 & +0.890 & +0.940 & -- & -- \\
LFM2.5-2.6B-Base & Metamath & doFo & 5.973\% & +0.417 & +0.920 & +0.910 & +0.893 & +0.983 & -- & -- \\
LFM2.5-2.6B-Base & Metamath & $iFo^2$ & 5.973\% & +0.557 & +0.997 & +1.070 & +1.000 & +1.150 & -- & -- \\
LFM2.5-2.6B-Base & OpenWebText & Entropy & 13.083\% & +0.830 & +0.707 & +0.680 & +0.650 & +0.767 & -- & -- \\
LFM2.5-2.6B-Base & OpenWebText & iFo & 13.103\% & +0.403 & +0.367 & +0.293 & +0.670 & +0.600 & -- & -- \\
LFM2.5-2.6B-Base & OpenWebText & doFo & 13.030\% & +0.330 & +0.020 & -0.083 & +0.200 & +0.270 & -- & -- \\
LFM2.5-2.6B-Base & OpenWebText & $iFo^2$ & 13.103\% & +0.533 & +0.353 & +0.373 & +0.340 & +0.530 & -- & -- \\
LFM2.5-2.6B-Base & SimpleWiki & Entropy & 15.230\% & +0.787 & +1.183 & +1.257 & +1.177 & +1.247 & -- & -- \\
LFM2.5-2.6B-Base & SimpleWiki & iFo & 15.230\% & +0.710 & +1.043 & +1.040 & +1.047 & +1.130 & -- & -- \\
LFM2.5-2.6B-Base & SimpleWiki & doFo & 14.990\% & -0.177 & +0.157 & +0.170 & +0.070 & +0.157 & -- & -- \\
LFM2.5-2.6B-Base & SimpleWiki & $iFo^2$ & 15.097\% & +0.840 & +1.097 & +1.207 & +1.067 & +1.213 & -- & -- \\
LFM2.5-2.6B-Base & wikitext-103 & Entropy & 12.667\% & +0.930 & +1.073 & +1.093 & +1.130 & +1.220 & -- & -- \\
LFM2.5-2.6B-Base & wikitext-103 & iFo & 12.667\% & -0.160 & +0.283 & +0.180 & +0.323 & +0.393 & -- & -- \\
LFM2.5-2.6B-Base & wikitext-103 & doFo & 12.590\% & +0.380 & +0.797 & +0.807 & +0.783 & +0.933 & -- & -- \\
LFM2.5-2.6B-Base & wikitext-103 & $iFo^2$ & 45.360\% & -1.500 & +0.033 & +0.003 & +0.093 & +0.043 & -- & -- \\
Llama-3.2-1B & arx10 & Entropy & 13.120\% & +0.113 & +0.180 & +0.180 & +0.170 & +0.113 & -- & -- \\
Llama-3.2-1B & arx10 & iFo & 13.120\% & +0.017 & -0.023 & -0.050 & +0.020 & +0.103 & -- & -- \\
Llama-3.2-1B & arx10 & doFo & 13.030\% & +0.080 & -0.097 & -0.177 & +0.097 & +0.000 & -- & -- \\
Llama-3.2-1B & arx10 & $iFo^2$ & 13.120\% & -0.037 & +0.147 & +0.110 & +0.157 & +0.147 & -- & -- \\
Llama-3.2-1B & bookcorpusopen & Entropy & 10.280\% & +1.833 & +1.447 & +1.617 & +1.543 & +1.790 & -- & -- \\
Llama-3.2-1B & bookcorpusopen & iFo & 10.280\% & +1.320 & +1.073 & +1.143 & +1.043 & +1.157 & -- & -- \\
Llama-3.2-1B & bookcorpusopen & doFo & 10.303\% & +0.063 & +0.547 & +0.680 & +0.340 & +0.527 & -- & -- \\
Llama-3.2-1B & bookcorpusopen & $iFo^2$ & 10.303\% & +0.500 & +1.160 & +1.210 & +1.143 & +1.207 & -- & -- \\
Llama-3.2-1B & cnnmail & Entropy & 13.530\% & +0.207 & +0.567 & +0.567 & +0.617 & +0.633 & -- & -- \\
Llama-3.2-1B & cnnmail & iFo & 13.530\% & +0.303 & +0.187 & +0.217 & +0.363 & +0.460 & -- & -- \\
Llama-3.2-1B & cnnmail & doFo & 13.880\% & +0.017 & +0.040 & -0.010 & +0.270 & +0.290 & -- & -- \\
Llama-3.2-1B & cnnmail & $iFo^2$ & 13.880\% & +0.090 & +0.160 & +0.177 & +0.200 & +0.227 & -- & -- \\
Llama-3.2-1B & ComPile & Entropy & 22.657\% & +1.473 & +1.703 & +1.803 & +1.840 & +1.897 & -- & -- \\
Llama-3.2-1B & ComPile & iFo & 22.657\% & +0.490 & +0.620 & +0.637 & +0.737 & +0.833 & -- & -- \\
Llama-3.2-1B & ComPile & doFo & 22.700\% & -0.090 & +1.000 & +0.823 & +1.090 & +0.920 & -- & -- \\
Llama-3.2-1B & ComPile & $iFo^2$ & 22.657\% & +0.373 & +0.537 & +0.537 & +0.777 & +0.690 & -- & -- \\
Llama-3.2-1B & contract & Entropy & 17.233\% & +0.647 & +0.610 & +0.620 & +0.637 & +0.683 & -- & -- \\
Llama-3.2-1B & contract & iFo & 17.233\% & +0.080 & -0.007 & +0.017 & +0.050 & +0.010 & -- & -- \\
Llama-3.2-1B & contract & doFo & 17.173\% & +0.100 & -0.077 & -0.207 & +0.080 & +0.190 & -- & -- \\
Llama-3.2-1B & contract & $iFo^2$ & 17.167\% & +0.063 & -0.020 & -0.013 & -0.120 & -0.070 & -- & -- \\
Llama-3.2-1B & EUPar & Entropy & 11.167\% & +0.250 & +0.270 & +0.280 & +0.327 & +0.337 & -- & -- \\
Llama-3.2-1B & EUPar & iFo & 11.167\% & +0.113 & +0.167 & +0.240 & +0.163 & +0.217 & -- & -- \\
Llama-3.2-1B & EUPar & doFo & 10.933\% & +0.023 & +0.273 & +0.217 & +0.370 & +0.420 & -- & -- \\
Llama-3.2-1B & EUPar & $iFo^2$ & 11.167\% & -0.017 & +0.197 & +0.260 & +0.200 & +0.267 & -- & -- \\
Llama-3.2-1B & IMDB & Entropy & 12.003\% & +0.593 & +0.543 & +0.557 & +0.553 & +0.573 & -- & -- \\
Llama-3.2-1B & IMDB & iFo & 12.003\% & +0.377 & +0.550 & +0.567 & +0.540 & +0.517 & -- & -- \\
Llama-3.2-1B & IMDB & doFo & 12.197\% & +0.077 & +0.123 & +0.100 & +0.140 & +0.133 & -- & -- \\
Llama-3.2-1B & IMDB & $iFo^2$ & 12.003\% & +0.293 & +0.610 & +0.627 & +0.623 & +0.653 & -- & -- \\
Llama-3.2-1B & KVRetrieval & Entropy & 7.237\% & -0.050 & -0.017 & -0.093 & -0.043 & -0.073 & -- & -- \\
Llama-3.2-1B & KVRetrieval & iFo & 7.057\% & -0.080 & +0.193 & +0.227 & +0.140 & -0.040 & -- & -- \\
Llama-3.2-1B & KVRetrieval & doFo & 7.057\% & +0.060 & -0.007 & -0.343 & -0.007 & -0.100 & -- & -- \\
Llama-3.2-1B & KVRetrieval & $iFo^2$ & 7.057\% & -0.037 & +0.110 & +0.150 & +0.140 & +0.137 & -- & -- \\
Llama-3.2-1B & Metamath & Entropy & 7.440\% & +0.853 & +0.817 & +0.977 & +0.973 & +1.073 & -- & -- \\
Llama-3.2-1B & Metamath & iFo & 7.440\% & +0.500 & +0.947 & +0.997 & +0.867 & +0.953 & -- & -- \\
Llama-3.2-1B & Metamath & doFo & 7.317\% & -0.060 & -0.170 & -0.197 & -0.053 & +0.100 & -- & -- \\
Llama-3.2-1B & Metamath & $iFo^2$ & 7.440\% & +0.240 & +0.857 & +0.893 & +0.810 & +0.853 & -- & -- \\
Llama-3.2-1B & OpenWebText & Entropy & 12.443\% & +0.743 & +0.770 & +0.747 & +0.850 & +0.843 & -- & -- \\
Llama-3.2-1B & OpenWebText & iFo & 12.633\% & +0.387 & +0.567 & +0.547 & +0.487 & +0.593 & -- & -- \\
Llama-3.2-1B & OpenWebText & doFo & 12.553\% & +0.087 & +0.137 & +0.023 & +0.080 & +0.117 & -- & -- \\
Llama-3.2-1B & OpenWebText & $iFo^2$ & 12.553\% & +0.550 & +0.663 & +0.703 & +0.630 & +0.600 & -- & -- \\
Llama-3.2-1B & SimpleWiki & Entropy & 15.020\% & +0.287 & +0.373 & +0.363 & +0.347 & +0.353 & -- & -- \\
Llama-3.2-1B & SimpleWiki & iFo & 15.020\% & +0.220 & +0.283 & +0.283 & +0.440 & +0.270 & -- & -- \\
Llama-3.2-1B & SimpleWiki & doFo & 14.777\% & +0.063 & -0.123 & -0.283 & +0.077 & +0.103 & -- & -- \\
Llama-3.2-1B & SimpleWiki & $iFo^2$ & 14.777\% & +0.297 & +0.590 & +0.630 & +0.473 & +0.517 & -- & -- \\
Llama-3.2-1B & wikitext-103 & Entropy & 12.727\% & +1.207 & +1.203 & +1.237 & +1.313 & +1.400 & -- & -- \\
Llama-3.2-1B & wikitext-103 & iFo & 12.727\% & +0.600 & +0.843 & +0.850 & +0.927 & +0.890 & -- & -- \\
Llama-3.2-1B & wikitext-103 & doFo & 12.727\% & +0.167 & +0.423 & +0.477 & +0.343 & +0.510 & -- & -- \\
Llama-3.2-1B & wikitext-103 & $iFo^2$ & 12.727\% & +0.513 & +0.983 & +1.047 & +0.953 & +0.973 & -- & -- \\
Llama-3.2-3B & arx10 & Entropy & 14.400\% & +0.577 & +0.470 & +0.517 & +0.457 & +0.487 & -- & -- \\
Llama-3.2-3B & arx10 & iFo & 14.400\% & +0.133 & +0.230 & +0.217 & +0.213 & +0.243 & -- & -- \\
Llama-3.2-3B & arx10 & doFo & 14.400\% & -0.130 & -0.200 & -0.207 & -0.033 & +0.187 & -- & -- \\
Llama-3.2-3B & arx10 & $iFo^2$ & 14.400\% & +0.207 & +0.323 & +0.337 & +0.373 & +0.410 & -- & -- \\
Llama-3.2-3B & bookcorpusopen & Entropy & 10.690\% & +2.337 & +1.693 & +2.140 & +1.647 & +2.070 & -- & -- \\
Llama-3.2-3B & bookcorpusopen & iFo & 10.690\% & +2.357 & +1.660 & +2.177 & +1.723 & +2.270 & -- & -- \\
Llama-3.2-3B & bookcorpusopen & doFo & 10.807\% & +0.007 & +0.883 & +0.623 & +0.453 & +0.863 & -- & -- \\
Llama-3.2-3B & bookcorpusopen & $iFo^2$ & 10.807\% & +1.893 & +1.550 & +1.947 & +1.553 & +1.920 & -- & -- \\
Llama-3.2-3B & cnnmail & Entropy & 14.337\% & +0.690 & +0.750 & +0.827 & +0.890 & +0.967 & -- & -- \\
Llama-3.2-3B & cnnmail & iFo & 14.520\% & +0.373 & +0.650 & +0.683 & +0.667 & +0.720 & -- & -- \\
Llama-3.2-3B & cnnmail & doFo & 14.337\% & +0.067 & +0.470 & +0.553 & +0.397 & +0.470 & -- & -- \\
Llama-3.2-3B & cnnmail & $iFo^2$ & 14.520\% & +0.407 & +0.610 & +0.660 & +0.607 & +0.700 & -- & -- \\
Llama-3.2-3B & ComPile & Entropy & 26.837\% & +1.077 & +1.863 & +1.867 & +1.760 & +1.773 & -- & -- \\
Llama-3.2-3B & ComPile & iFo & 26.830\% & +1.113 & +1.783 & +1.893 & +1.817 & +1.907 & -- & -- \\
Llama-3.2-3B & ComPile & doFo & 26.830\% & -0.057 & +0.333 & +0.193 & +0.383 & +0.293 & -- & -- \\
Llama-3.2-3B & ComPile & $iFo^2$ & 26.830\% & +0.967 & +1.930 & +2.020 & +1.903 & +2.010 & -- & -- \\
Llama-3.2-3B & contract & Entropy & 19.000\% & +0.653 & +0.730 & +0.760 & +0.770 & +0.803 & -- & -- \\
Llama-3.2-3B & contract & iFo & 19.000\% & +0.403 & +0.300 & +0.313 & +0.363 & +0.483 & -- & -- \\
Llama-3.2-3B & contract & doFo & 18.907\% & +0.023 & -0.303 & -0.317 & -0.057 & +0.220 & -- & -- \\
Llama-3.2-3B & contract & $iFo^2$ & 18.907\% & +0.207 & +0.333 & +0.357 & +0.380 & +0.413 & -- & -- \\
Llama-3.2-3B & EUPar & Entropy & 11.153\% & +0.947 & +0.870 & +0.960 & +0.840 & +0.967 & -- & -- \\
Llama-3.2-3B & EUPar & iFo & 11.153\% & +0.683 & +0.803 & +0.913 & +0.737 & +0.927 & -- & -- \\
Llama-3.2-3B & EUPar & doFo & 11.153\% & +0.030 & +0.467 & +0.480 & +0.357 & +0.540 & -- & -- \\
Llama-3.2-3B & EUPar & $iFo^2$ & 11.230\% & +0.610 & +0.777 & +0.843 & +0.740 & +0.820 & -- & -- \\
Llama-3.2-3B & IMDB & Entropy & 13.347\% & +0.567 & +0.693 & +0.727 & +0.557 & +0.603 & -- & -- \\
Llama-3.2-3B & IMDB & iFo & 13.213\% & +0.473 & +0.653 & +0.637 & +0.647 & +0.710 & -- & -- \\
Llama-3.2-3B & IMDB & doFo & 13.347\% & -0.077 & -0.047 & -0.070 & +0.080 & +0.170 & -- & -- \\
Llama-3.2-3B & IMDB & $iFo^2$ & 13.347\% & +0.357 & +0.583 & +0.623 & +0.460 & +0.603 & -- & -- \\
Llama-3.2-3B & KVRetrieval & Entropy & 7.353\% & +0.070 & +0.033 & +0.060 & +0.047 & +0.030 & -- & -- \\
Llama-3.2-3B & KVRetrieval & iFo & 7.237\% & +0.003 & +0.090 & +0.047 & +0.127 & +0.067 & -- & -- \\
Llama-3.2-3B & KVRetrieval & doFo & 7.237\% & +0.130 & -0.010 & -0.080 & -0.070 & +0.053 & -- & -- \\
Llama-3.2-3B & KVRetrieval & $iFo^2$ & 7.237\% & +0.050 & +0.130 & +0.087 & +0.107 & +0.053 & -- & -- \\
Llama-3.2-3B & Metamath & Entropy & 8.147\% & +0.900 & +1.087 & +1.270 & +1.030 & +1.237 & -- & -- \\
Llama-3.2-3B & Metamath & iFo & 8.213\% & +0.687 & +0.700 & +0.753 & +0.747 & +0.903 & -- & -- \\
Llama-3.2-3B & Metamath & doFo & 8.213\% & +0.030 & -0.103 & -0.093 & -0.053 & +0.000 & -- & -- \\
Llama-3.2-3B & Metamath & $iFo^2$ & 8.213\% & +0.563 & +0.720 & +0.760 & +0.733 & +0.783 & -- & -- \\
Llama-3.2-3B & OpenWebText & Entropy & 13.363\% & +0.497 & +0.563 & +0.663 & +0.553 & +0.650 & -- & -- \\
Llama-3.2-3B & OpenWebText & iFo & 13.363\% & +0.447 & +0.603 & +0.633 & +0.670 & +0.750 & -- & -- \\
Llama-3.2-3B & OpenWebText & doFo & 13.457\% & -0.007 & -0.137 & -0.200 & +0.100 & -0.037 & -- & -- \\
Llama-3.2-3B & OpenWebText & $iFo^2$ & 13.363\% & +0.483 & +0.693 & +0.727 & +0.690 & +0.603 & -- & -- \\
Llama-3.2-3B & SimpleWiki & Entropy & 15.400\% & +0.837 & +0.860 & +0.903 & +0.967 & +1.057 & -- & -- \\
Llama-3.2-3B & SimpleWiki & iFo & 15.400\% & +0.730 & +1.140 & +1.200 & +1.087 & +1.070 & -- & -- \\
Llama-3.2-3B & SimpleWiki & doFo & 15.287\% & +0.027 & +0.143 & +0.077 & +0.160 & +0.137 & -- & -- \\
Llama-3.2-3B & SimpleWiki & $iFo^2$ & 15.287\% & +0.963 & +0.997 & +1.100 & +1.033 & +1.223 & -- & -- \\
Llama-3.2-3B & wikitext-103 & Entropy & 14.070\% & +0.750 & +0.723 & +0.847 & +0.857 & +1.040 & -- & -- \\
Llama-3.2-3B & wikitext-103 & iFo & 14.070\% & +0.913 & +0.707 & +0.827 & +0.867 & +1.013 & -- & -- \\
Llama-3.2-3B & wikitext-103 & doFo & 14.070\% & +0.033 & +0.093 & +0.040 & +0.157 & +0.343 & -- & -- \\
Llama-3.2-3B & wikitext-103 & $iFo^2$ & 14.070\% & +0.727 & +0.763 & +0.890 & +0.757 & +0.867 & -- & -- \\
Ministral-3-3B-Base-2512 & arx10 & Entropy & 13.017\% & +1.070 & +1.043 & +1.120 & +1.130 & +1.120 & -- & -- \\
Ministral-3-3B-Base-2512 & arx10 & iFo & 13.017\% & +0.993 & +1.020 & +1.057 & +1.020 & +1.073 & -- & -- \\
Ministral-3-3B-Base-2512 & arx10 & doFo & 12.947\% & +0.013 & +0.393 & +0.450 & +0.460 & +0.430 & -- & -- \\
Ministral-3-3B-Base-2512 & arx10 & $iFo^2$ & 12.930\% & +0.850 & +0.867 & +0.883 & +0.787 & +0.827 & -- & -- \\
Ministral-3-3B-Base-2512 & bookcorpusopen & Entropy & 9.157\% & +1.697 & +1.960 & +2.390 & +1.930 & +2.390 & -- & -- \\
Ministral-3-3B-Base-2512 & bookcorpusopen & iFo & 9.157\% & +1.243 & +1.337 & +1.597 & +1.333 & +1.557 & -- & -- \\
Ministral-3-3B-Base-2512 & bookcorpusopen & doFo & 9.240\% & +0.103 & +1.157 & +1.310 & +1.010 & +1.073 & -- & -- \\
Ministral-3-3B-Base-2512 & bookcorpusopen & $iFo^2$ & 9.160\% & +0.993 & +1.353 & +1.573 & +1.397 & +1.573 & -- & -- \\
Ministral-3-3B-Base-2512 & cnnmail & Entropy & 14.663\% & +0.437 & +0.633 & +0.633 & +0.677 & +0.633 & -- & -- \\
Ministral-3-3B-Base-2512 & cnnmail & iFo & 14.663\% & +0.280 & +0.550 & +0.537 & +0.673 & +0.567 & -- & -- \\
Ministral-3-3B-Base-2512 & cnnmail & doFo & 11.473\% & -0.097 & +0.343 & +0.347 & +0.357 & +0.340 & -- & -- \\
Ministral-3-3B-Base-2512 & cnnmail & $iFo^2$ & 45.317\% & -0.057 & +0.093 & +0.093 & +0.060 & +0.077 & -- & -- \\
Ministral-3-3B-Base-2512 & ComPile & Entropy & 18.637\% & +2.087 & +2.197 & +2.410 & +1.773 & +2.410 & -- & -- \\
Ministral-3-3B-Base-2512 & ComPile & iFo & 18.637\% & +2.417 & +1.933 & +2.150 & +1.893 & +2.107 & -- & -- \\
Ministral-3-3B-Base-2512 & ComPile & doFo & 18.637\% & -0.210 & -0.490 & -0.593 & -0.520 & -0.477 & -- & -- \\
Ministral-3-3B-Base-2512 & ComPile & $iFo^2$ & 27.487\% & +0.863 & +0.983 & +0.970 & +1.137 & +1.137 & -- & -- \\
Ministral-3-3B-Base-2512 & contract & Entropy & 18.190\% & +0.670 & +0.723 & +0.727 & +0.693 & +0.727 & -- & -- \\
Ministral-3-3B-Base-2512 & contract & iFo & 18.190\% & +0.457 & +0.463 & +0.420 & +0.200 & +0.240 & -- & -- \\
Ministral-3-3B-Base-2512 & contract & doFo & 18.067\% & +0.027 & -0.173 & -0.210 & -0.147 & -0.077 & -- & -- \\
Ministral-3-3B-Base-2512 & contract & $iFo^2$ & 14.997\% & +1.417 & +1.823 & +1.907 & +1.793 & +1.953 & -- & -- \\
Ministral-3-3B-Base-2512 & EUPar & Entropy & 11.050\% & +0.670 & +0.983 & +1.203 & +1.023 & +1.203 & -- & -- \\
Ministral-3-3B-Base-2512 & EUPar & iFo & 10.860\% & +0.820 & +1.203 & +1.310 & +1.143 & +1.137 & -- & -- \\
Ministral-3-3B-Base-2512 & EUPar & doFo & 11.050\% & -0.063 & +0.490 & +0.563 & +0.563 & +0.703 & -- & -- \\
Ministral-3-3B-Base-2512 & EUPar & $iFo^2$ & 38.427\% & +0.020 & +0.277 & +0.293 & +0.253 & +0.253 & -- & -- \\
Ministral-3-3B-Base-2512 & IMDB & Entropy & 9.980\% & +1.273 & +1.263 & +1.437 & +1.337 & +1.437 & -- & -- \\
Ministral-3-3B-Base-2512 & IMDB & iFo & 9.980\% & +1.013 & +1.050 & +1.247 & +1.160 & +1.307 & -- & -- \\
Ministral-3-3B-Base-2512 & IMDB & doFo & 9.980\% & -0.147 & +0.200 & +0.247 & +0.257 & +0.360 & -- & -- \\
Ministral-3-3B-Base-2512 & IMDB & $iFo^2$ & 39.473\% & -0.020 & +0.170 & +0.177 & +0.110 & +0.140 & -- & -- \\
Ministral-3-3B-Base-2512 & KVRetrieval & Entropy & 7.600\% & +0.033 & -0.063 & +0.010 & -0.047 & +0.010 & -- & -- \\
Ministral-3-3B-Base-2512 & KVRetrieval & iFo & 7.600\% & -0.083 & +0.167 & +0.050 & +0.127 & -0.013 & -- & -- \\
Ministral-3-3B-Base-2512 & KVRetrieval & doFo & 7.600\% & -0.130 & -0.017 & -0.240 & -0.093 & +0.257 & -- & -- \\
Ministral-3-3B-Base-2512 & KVRetrieval & $iFo^2$ & 7.600\% & -0.090 & +0.263 & +0.103 & +0.133 & +0.093 & -- & -- \\
Ministral-3-3B-Base-2512 & Metamath & Entropy & 7.740\% & +0.517 & +0.663 & +0.733 & +0.597 & +0.733 & -- & -- \\
Ministral-3-3B-Base-2512 & Metamath & iFo & 7.740\% & +0.487 & +0.660 & +0.643 & +0.540 & +0.557 & -- & -- \\
Ministral-3-3B-Base-2512 & Metamath & doFo & 8.830\% & -0.140 & -0.297 & -0.347 & -0.237 & -0.300 & -- & -- \\
Ministral-3-3B-Base-2512 & Metamath & $iFo^2$ & 7.740\% & +0.413 & +0.787 & +0.797 & +0.853 & +0.920 & -- & -- \\
Ministral-3-3B-Base-2512 & OpenWebText & Entropy & 11.003\% & +1.473 & +1.500 & +1.663 & +1.483 & +1.663 & -- & -- \\
Ministral-3-3B-Base-2512 & OpenWebText & iFo & 11.003\% & +1.380 & +1.590 & +1.767 & +1.713 & +1.847 & -- & -- \\
Ministral-3-3B-Base-2512 & OpenWebText & doFo & 11.070\% & -0.140 & +0.097 & +0.167 & +0.097 & +0.193 & -- & -- \\
Ministral-3-3B-Base-2512 & OpenWebText & $iFo^2$ & 11.070\% & +0.807 & +1.197 & +1.297 & +1.237 & +1.287 & -- & -- \\
Ministral-3-3B-Base-2512 & SimpleWiki & Entropy & 12.873\% & +1.030 & +1.180 & +1.277 & +1.213 & +1.277 & -- & -- \\
Ministral-3-3B-Base-2512 & SimpleWiki & iFo & 12.873\% & +0.960 & +1.173 & +1.233 & +1.293 & +1.273 & -- & -- \\
Ministral-3-3B-Base-2512 & SimpleWiki & doFo & 12.867\% & -0.020 & +0.420 & +0.490 & +0.430 & +0.507 & -- & -- \\
Ministral-3-3B-Base-2512 & SimpleWiki & $iFo^2$ & 12.867\% & +0.727 & +0.750 & +0.837 & +0.877 & +0.830 & -- & -- \\
Ministral-3-3B-Base-2512 & wikitext-103 & Entropy & 12.303\% & +1.303 & +1.500 & +1.637 & +1.537 & +1.637 & -- & -- \\
Ministral-3-3B-Base-2512 & wikitext-103 & iFo & 12.303\% & +1.173 & +1.330 & +1.460 & +1.250 & +1.373 & -- & -- \\
Ministral-3-3B-Base-2512 & wikitext-103 & doFo & 12.353\% & -0.037 & +0.290 & +0.287 & +0.357 & +0.347 & -- & -- \\
Ministral-3-3B-Base-2512 & wikitext-103 & $iFo^2$ & 12.353\% & +0.793 & +1.267 & +1.323 & +1.193 & +1.270 & -- & -- \\
Ministral-3-8B-Base-2512 & arx10 & Entropy & 14.257\% & +1.137 & +0.987 & +1.073 & +0.973 & +1.070 & -- & -- \\
Ministral-3-8B-Base-2512 & arx10 & iFo & 15.427\% & +0.287 & +0.273 & +0.237 & +0.213 & +0.300 & -- & -- \\
Ministral-3-8B-Base-2512 & arx10 & doFo & 15.387\% & -0.167 & -0.520 & -0.540 & -0.270 & -0.180 & -- & -- \\
Ministral-3-8B-Base-2512 & arx10 & $iFo^2$ & 14.257\% & +0.787 & +0.973 & +1.017 & +0.880 & +0.900 & -- & -- \\
Ministral-3-8B-Base-2512 & bookcorpusopen & Entropy & 10.703\% & +1.897 & +2.297 & +2.483 & +2.300 & +2.477 & -- & -- \\
Ministral-3-8B-Base-2512 & bookcorpusopen & iFo & 10.703\% & +1.177 & +1.597 & +1.753 & +1.627 & +1.763 & -- & -- \\
Ministral-3-8B-Base-2512 & bookcorpusopen & doFo & 12.900\% & +0.850 & +0.940 & +0.980 & +1.203 & +1.303 & -- & -- \\
Ministral-3-8B-Base-2512 & bookcorpusopen & $iFo^2$ & 10.703\% & +1.533 & +1.660 & +1.807 & +1.673 & +1.810 & -- & -- \\
Ministral-3-8B-Base-2512 & cnnmail & Entropy & 12.703\% & +0.947 & +1.450 & +1.587 & +1.397 & +1.543 & -- & -- \\
Ministral-3-8B-Base-2512 & cnnmail & iFo & 15.267\% & +0.690 & +0.930 & +0.940 & +0.713 & +0.720 & -- & -- \\
Ministral-3-8B-Base-2512 & cnnmail & doFo & 15.233\% & +0.090 & +0.300 & +0.337 & +0.083 & +0.013 & -- & -- \\
Ministral-3-8B-Base-2512 & cnnmail & $iFo^2$ & 15.267\% & +0.353 & +0.860 & +0.857 & +0.913 & +0.910 & -- & -- \\
Ministral-3-8B-Base-2512 & ComPile & Entropy & 21.627\% & +2.937 & +2.873 & +3.027 & +2.930 & +3.107 & -- & -- \\
Ministral-3-8B-Base-2512 & ComPile & iFo & 21.627\% & +3.800 & +3.277 & +3.510 & +3.740 & +3.890 & -- & -- \\
Ministral-3-8B-Base-2512 & ComPile & doFo & 21.520\% & -0.520 & -1.753 & -1.963 & -0.917 & -0.677 & -- & -- \\
Ministral-3-8B-Base-2512 & ComPile & $iFo^2$ & 21.627\% & +2.700 & +2.990 & +3.133 & +3.067 & +3.270 & -- & -- \\
Ministral-3-8B-Base-2512 & contract & Entropy & 15.737\% & +1.417 & +1.797 & +1.853 & +1.750 & +1.820 & -- & -- \\
Ministral-3-8B-Base-2512 & contract & iFo & 15.737\% & +1.480 & +1.873 & +1.923 & +1.730 & +1.800 & -- & -- \\
Ministral-3-8B-Base-2512 & contract & doFo & 61.887\% & +0.033 & -0.080 & -0.100 & +0.023 & -0.010 & -- & -- \\
Ministral-3-8B-Base-2512 & contract & $iFo^2$ & 61.943\% & -1.013 & -0.067 & -0.093 & -0.157 & -0.190 & -- & -- \\
Ministral-3-8B-Base-2512 & EUPar & Entropy & 12.513\% & +0.867 & +1.107 & +1.223 & +1.117 & +1.267 & -- & -- \\
Ministral-3-8B-Base-2512 & EUPar & iFo & 12.513\% & +0.257 & +0.423 & +0.537 & +0.473 & +0.540 & -- & -- \\
Ministral-3-8B-Base-2512 & EUPar & doFo & 12.840\% & +1.587 & +0.787 & +0.990 & +1.183 & +1.483 & -- & -- \\
Ministral-3-8B-Base-2512 & EUPar & $iFo^2$ & 12.513\% & +0.770 & +0.683 & +0.767 & +0.687 & +0.727 & -- & -- \\
Ministral-3-8B-Base-2512 & IMDB & Entropy & 11.233\% & +1.137 & +1.233 & +1.363 & +1.270 & +1.377 & -- & -- \\
Ministral-3-8B-Base-2512 & IMDB & iFo & 11.233\% & +0.937 & +1.127 & +1.317 & +1.033 & +1.280 & -- & -- \\
Ministral-3-8B-Base-2512 & IMDB & doFo & 12.727\% & +0.037 & -0.097 & -0.097 & -0.117 & +0.027 & -- & -- \\
Ministral-3-8B-Base-2512 & IMDB & $iFo^2$ & 11.233\% & +0.713 & +0.963 & +1.083 & +0.957 & +1.100 & -- & -- \\
Ministral-3-8B-Base-2512 & KVRetrieval & Entropy & 7.847\% & +0.050 & +0.083 & +0.067 & +0.087 & +0.097 & -- & -- \\
Ministral-3-8B-Base-2512 & KVRetrieval & iFo & 7.847\% & +0.037 & -0.087 & -0.100 & -0.053 & +0.037 & -- & -- \\
Ministral-3-8B-Base-2512 & KVRetrieval & doFo & 7.720\% & +0.047 & +0.037 & +0.043 & +0.130 & +0.117 & -- & -- \\
Ministral-3-8B-Base-2512 & KVRetrieval & $iFo^2$ & 7.847\% & +0.097 & -0.043 & -0.107 & -0.113 & -0.047 & -- & -- \\
Ministral-3-8B-Base-2512 & Metamath & Entropy & 7.373\% & +0.317 & +0.843 & +0.923 & +0.697 & +0.777 & -- & -- \\
Ministral-3-8B-Base-2512 & Metamath & iFo & 7.373\% & +0.173 & +0.607 & +0.603 & +0.400 & +0.590 & -- & -- \\
Ministral-3-8B-Base-2512 & Metamath & doFo & 7.323\% & +0.093 & +0.380 & +0.363 & +0.093 & +0.137 & -- & -- \\
Ministral-3-8B-Base-2512 & Metamath & $iFo^2$ & 7.373\% & +0.050 & +0.537 & +0.560 & +0.607 & +0.620 & -- & -- \\
Ministral-3-8B-Base-2512 & OpenWebText & Entropy & 12.337\% & +0.980 & +1.437 & +1.527 & +1.430 & +1.513 & -- & -- \\
Ministral-3-8B-Base-2512 & OpenWebText & iFo & 12.337\% & +1.030 & +1.233 & +1.317 & +1.153 & +1.303 & -- & -- \\
Ministral-3-8B-Base-2512 & OpenWebText & doFo & 48.403\% & -0.007 & -0.057 & -0.077 & +0.000 & -0.033 & -- & -- \\
Ministral-3-8B-Base-2512 & OpenWebText & $iFo^2$ & 12.337\% & +0.793 & +1.067 & +1.157 & +1.110 & +1.150 & -- & -- \\
Ministral-3-8B-Base-2512 & SimpleWiki & Entropy & 14.417\% & +0.780 & +1.160 & +1.253 & +1.137 & +1.243 & -- & -- \\
Ministral-3-8B-Base-2512 & SimpleWiki & iFo & 14.417\% & +0.723 & +1.130 & +1.220 & +1.013 & +1.193 & -- & -- \\
Ministral-3-8B-Base-2512 & SimpleWiki & doFo & 14.260\% & -0.217 & +0.303 & +0.320 & +0.237 & +0.173 & -- & -- \\
Ministral-3-8B-Base-2512 & SimpleWiki & $iFo^2$ & 14.417\% & +0.667 & +1.070 & +1.117 & +0.960 & +1.073 & -- & -- \\
Ministral-3-8B-Base-2512 & wikitext-103 & Entropy & 15.230\% & +0.840 & +0.687 & +0.760 & +0.750 & +0.847 & -- & -- \\
Ministral-3-8B-Base-2512 & wikitext-103 & iFo & 15.230\% & +0.683 & +0.780 & +0.807 & +0.790 & +0.893 & -- & -- \\
Ministral-3-8B-Base-2512 & wikitext-103 & doFo & 15.243\% & -0.113 & +0.047 & +0.030 & -0.033 & +0.180 & -- & -- \\
Ministral-3-8B-Base-2512 & wikitext-103 & $iFo^2$ & 15.230\% & +0.447 & +0.597 & +0.597 & +0.517 & +0.570 & -- & -- \\
MNASNet0\_5 & ImageNetAll & Entropy & 22.144\% & +2.089 & +2.100 & +2.167 & +1.900 & +2.100 & -- & -- \\
MNASNet0\_5 & ImageNetAll & iFo & 22.144\% & +1.744 & +1.833 & +1.900 & +1.867 & +1.911 & -- & -- \\
MNASNet0\_5 & ImageNetAll & doFo & 22.144\% & -0.111 & +0.122 & +0.078 & +0.389 & +0.300 & -- & -- \\
MNASNet0\_5 & ImageNetAll & $iFo^2$ & 22.178\% & +1.878 & +1.756 & +1.756 & +2.044 & +2.056 & -- & -- \\
MNASNet1\_0 & ImageNetAll & Entropy & 26.700\% & +1.344 & +1.489 & +1.522 & +1.444 & +1.544 & -- & -- \\
MNASNet1\_0 & ImageNetAll & iFo & 26.700\% & +1.133 & +1.689 & +1.700 & +1.778 & +1.611 & -- & -- \\
MNASNet1\_0 & ImageNetAll & doFo & 26.700\% & -0.111 & -0.100 & -0.144 & -0.133 & -0.144 & -- & -- \\
MNASNet1\_0 & ImageNetAll & $iFo^2$ & 26.700\% & +1.767 & +1.711 & +1.722 & +1.689 & +1.600 & -- & -- \\
MobileNet\_V3\_Large & ImageNetAll & Entropy & 27.867\% & +1.044 & +1.133 & +1.133 & +1.211 & +1.222 & -- & -- \\
MobileNet\_V3\_Large & ImageNetAll & iFo & 27.867\% & +1.033 & +1.000 & +0.978 & +0.878 & +0.867 & -- & -- \\
MobileNet\_V3\_Large & ImageNetAll & doFo & 27.867\% & -0.189 & -1.144 & -1.167 & -0.267 & -0.467 & -- & -- \\
MobileNet\_V3\_Large & ImageNetAll & $iFo^2$ & 27.711\% & +1.733 & +1.389 & +1.389 & +1.444 & +1.444 & -- & -- \\
MobileNet\_V3\_Small & ImageNetAll & Entropy & 22.689\% & +2.122 & +1.678 & +1.700 & +1.800 & +1.611 & -- & -- \\
MobileNet\_V3\_Small & ImageNetAll & iFo & 22.722\% & +2.144 & +1.689 & +1.767 & +1.722 & +1.822 & -- & -- \\
MobileNet\_V3\_Small & ImageNetAll & doFo & 22.722\% & +0.300 & +0.156 & +0.000 & +0.333 & +0.100 & -- & -- \\
MobileNet\_V3\_Small & ImageNetAll & $iFo^2$ & 22.722\% & +1.744 & +1.700 & +1.756 & +1.600 & +1.700 & -- & -- \\
OLMo-2-0425-1B & ComPile & Entropy & 16.380\% & +2.173 & +1.780 & +1.913 & +1.883 & +1.973 & -- & -- \\
OLMo-2-0425-1B & ComPile & iFo & 16.380\% & +0.023 & -1.317 & -1.330 & -0.607 & -0.583 & -- & -- \\
OLMo-2-0425-1B & ComPile & doFo & 16.437\% & +3.047 & +2.907 & +3.367 & +2.980 & +3.347 & -- & -- \\
OLMo-2-0425-1B & ComPile & $iFo^2$ & 16.380\% & +0.017 & -1.280 & -1.257 & -0.870 & -0.850 & -- & -- \\
OLMo-2-0425-1B & contract & Entropy & 14.197\% & +0.547 & +0.723 & +0.787 & +0.687 & +0.767 & -- & -- \\
OLMo-2-0425-1B & contract & iFo & 14.197\% & +0.067 & -0.373 & -0.390 & -0.177 & -0.200 & -- & -- \\
OLMo-2-0425-1B & contract & doFo & 14.163\% & +1.027 & +1.027 & +1.153 & +1.123 & +1.253 & -- & -- \\
OLMo-2-0425-1B & contract & $iFo^2$ & 14.197\% & +0.067 & -0.190 & -0.180 & -0.107 & -0.103 & -- & -- \\
OLMo-2-0425-1B & IMDB & Entropy & 11.617\% & +0.213 & +0.343 & +0.367 & +0.383 & +0.437 & -- & -- \\
OLMo-2-0425-1B & IMDB & iFo & 11.617\% & +0.073 & +0.320 & +0.327 & +0.057 & +0.050 & -- & -- \\
OLMo-2-0425-1B & IMDB & doFo & 11.570\% & +0.023 & +0.383 & +0.363 & +0.360 & +0.353 & -- & -- \\
OLMo-2-0425-1B & IMDB & $iFo^2$ & 11.617\% & -0.007 & +0.270 & +0.280 & +0.333 & +0.340 & -- & -- \\
OLMo-2-0425-1B & KVRetrieval & Entropy & 6.887\% & -0.180 & -0.087 & -0.097 & -0.103 & -0.070 & -- & -- \\
OLMo-2-0425-1B & KVRetrieval & iFo & 6.887\% & -0.030 & +0.083 & +0.100 & +0.070 & +0.067 & -- & -- \\
OLMo-2-0425-1B & KVRetrieval & doFo & 6.887\% & +0.020 & -0.097 & -0.100 & +0.017 & -0.013 & -- & -- \\
OLMo-2-0425-1B & KVRetrieval & $iFo^2$ & 6.887\% & +0.033 & +0.110 & +0.090 & +0.160 & +0.133 & -- & -- \\
OLMo-2-0425-1B & Metamath & Entropy & 6.270\% & +0.623 & +0.583 & +0.673 & +0.653 & +0.740 & -- & -- \\
OLMo-2-0425-1B & Metamath & iFo & 6.227\% & -0.013 & +0.147 & +0.163 & +0.080 & +0.083 & -- & -- \\
OLMo-2-0425-1B & Metamath & doFo & 6.250\% & +0.647 & +0.603 & +0.710 & +0.667 & +0.760 & -- & -- \\
OLMo-2-0425-1B & Metamath & $iFo^2$ & 6.227\% & +0.017 & +0.277 & +0.277 & +0.177 & +0.177 & -- & -- \\
OLMo-2-0425-1B & OpenWebText & Entropy & 11.887\% & +0.427 & +0.510 & +0.560 & +0.447 & +0.513 & -- & -- \\
OLMo-2-0425-1B & OpenWebText & iFo & 11.890\% & +0.053 & -0.290 & -0.277 & -0.087 & -0.100 & -- & -- \\
OLMo-2-0425-1B & OpenWebText & doFo & 11.887\% & +0.723 & +0.730 & +0.947 & +0.693 & +0.913 & -- & -- \\
OLMo-2-0425-1B & OpenWebText & $iFo^2$ & 11.887\% & +0.063 & +0.003 & -0.003 & +0.043 & +0.037 & -- & -- \\
OLMo-2-0425-1B & SimpleWiki & Entropy & 13.717\% & +1.010 & +0.943 & +1.033 & +1.027 & +1.070 & -- & -- \\
OLMo-2-0425-1B & SimpleWiki & iFo & 13.717\% & +0.020 & -0.470 & -0.420 & -0.337 & -0.327 & -- & -- \\
OLMo-2-0425-1B & SimpleWiki & doFo & 13.803\% & +0.840 & +1.023 & +1.210 & +1.147 & +1.320 & -- & -- \\
OLMo-2-0425-1B & SimpleWiki & $iFo^2$ & 13.717\% & -0.060 & -0.353 & -0.323 & -0.177 & -0.153 & -- & -- \\
OLMo-2-0425-1B & wikitext-103 & Entropy & 12.417\% & +0.793 & +0.750 & +0.873 & +0.807 & +0.880 & -- & -- \\
OLMo-2-0425-1B & wikitext-103 & iFo & 12.417\% & -0.063 & -0.460 & -0.383 & -0.160 & -0.120 & -- & -- \\
OLMo-2-0425-1B & wikitext-103 & doFo & 12.417\% & +0.500 & +0.643 & +0.793 & +0.730 & +0.780 & -- & -- \\
OLMo-2-0425-1B & wikitext-103 & $iFo^2$ & 12.310\% & -0.077 & +0.217 & +0.247 & +0.163 & +0.193 & -- & -- \\
OLMo-2-1124-7B & arx10 & Entropy & 13.290\% & +0.853 & +0.753 & +0.793 & +0.927 & +0.937 & -- & -- \\
OLMo-2-1124-7B & arx10 & iFo & 13.290\% & -0.003 & +0.283 & +0.303 & +0.387 & +0.390 & -- & -- \\
OLMo-2-1124-7B & arx10 & doFo & 46.920\% & -1.593 & +0.143 & +0.150 & +0.203 & +0.207 & -- & -- \\
OLMo-2-1124-7B & arx10 & $iFo^2$ & 46.887\% & +0.043 & +0.017 & +0.017 & +0.090 & +0.090 & -- & -- \\
OLMo-2-1124-7B & bookcorpusopen & Entropy & 9.020\% & +4.343 & +3.073 & +3.840 & +3.137 & +3.947 & -- & -- \\
OLMo-2-1124-7B & bookcorpusopen & iFo & 9.063\% & +0.083 & +1.903 & +2.247 & +1.973 & +2.250 & -- & -- \\
OLMo-2-1124-7B & bookcorpusopen & doFo & 8.880\% & +4.803 & +3.270 & +4.340 & +3.440 & +4.427 & -- & -- \\
OLMo-2-1124-7B & bookcorpusopen & $iFo^2$ & 8.880\% & +0.080 & +1.517 & +1.653 & +1.710 & +1.910 & -- & -- \\
OLMo-2-1124-7B & cnnmail & Entropy & 15.307\% & +0.520 & +0.637 & +0.693 & +0.537 & +0.573 & -- & -- \\
OLMo-2-1124-7B & cnnmail & iFo & 15.307\% & -0.063 & +0.153 & +0.217 & +0.197 & +0.230 & -- & -- \\
OLMo-2-1124-7B & cnnmail & doFo & 15.173\% & +0.610 & +0.880 & +0.913 & +0.940 & +0.980 & -- & -- \\
OLMo-2-1124-7B & cnnmail & $iFo^2$ & 15.073\% & -0.030 & +0.203 & +0.210 & +0.150 & +0.153 & -- & -- \\
OLMo-2-1124-7B & ComPile & Entropy & 18.953\% & +1.163 & +1.917 & +1.910 & +1.993 & +2.013 & -- & -- \\
OLMo-2-1124-7B & ComPile & iFo & 18.953\% & +0.093 & -1.100 & -1.150 & -0.067 & -0.047 & -- & -- \\
OLMo-2-1124-7B & ComPile & doFo & 18.953\% & +3.267 & +3.617 & +4.160 & +3.637 & +4.197 & -- & -- \\
OLMo-2-1124-7B & ComPile & $iFo^2$ & 18.953\% & -0.050 & -1.140 & -1.123 & +0.227 & +0.230 & -- & -- \\
OLMo-2-1124-7B & contract & Entropy & 16.100\% & +0.747 & +0.857 & +0.867 & +1.053 & +1.007 & -- & -- \\
OLMo-2-1124-7B & contract & iFo & 16.100\% & +0.093 & +0.140 & +0.167 & +0.223 & +0.247 & -- & -- \\
OLMo-2-1124-7B & contract & doFo & 16.160\% & +0.920 & +1.000 & +1.133 & +0.917 & +1.117 & -- & -- \\
OLMo-2-1124-7B & contract & $iFo^2$ & 16.100\% & +0.067 & +0.120 & +0.133 & +0.263 & +0.277 & -- & -- \\
OLMo-2-1124-7B & EUPar & Entropy & 10.197\% & +0.553 & +0.520 & +0.637 & +0.513 & +0.540 & -- & -- \\
OLMo-2-1124-7B & EUPar & iFo & 10.197\% & +0.003 & +0.067 & +0.110 & +0.183 & +0.207 & -- & -- \\
OLMo-2-1124-7B & EUPar & doFo & 10.180\% & +1.307 & +0.867 & +0.933 & +0.793 & +0.910 & -- & -- \\
OLMo-2-1124-7B & EUPar & $iFo^2$ & 10.310\% & -0.043 & -0.017 & -0.003 & +0.063 & +0.077 & -- & -- \\
OLMo-2-1124-7B & IMDB & Entropy & 12.490\% & +0.520 & +0.637 & +0.643 & +0.593 & +0.633 & -- & -- \\
OLMo-2-1124-7B & IMDB & iFo & 12.490\% & +0.043 & +0.263 & +0.260 & +0.310 & +0.317 & -- & -- \\
OLMo-2-1124-7B & IMDB & doFo & 12.540\% & +0.330 & +0.567 & +0.567 & +0.627 & +0.557 & -- & -- \\
OLMo-2-1124-7B & IMDB & $iFo^2$ & 12.490\% & -0.037 & +0.360 & +0.360 & +0.447 & +0.460 & -- & -- \\
OLMo-2-1124-7B & KVRetrieval & Entropy & 4.900\% & +0.080 & +0.067 & +0.077 & +0.077 & +0.123 & -- & -- \\
OLMo-2-1124-7B & KVRetrieval & iFo & 4.900\% & +0.067 & +0.077 & +0.130 & +0.030 & +0.090 & -- & -- \\
OLMo-2-1124-7B & KVRetrieval & doFo & 4.940\% & -0.030 & +0.037 & +0.013 & -0.017 & -0.020 & -- & -- \\
OLMo-2-1124-7B & KVRetrieval & $iFo^2$ & 4.900\% & +0.080 & +0.153 & +0.163 & +0.100 & +0.130 & -- & -- \\
OLMo-2-1124-7B & Metamath & Entropy & 6.680\% & +0.777 & +0.907 & +0.877 & +1.023 & +0.963 & -- & -- \\
OLMo-2-1124-7B & Metamath & iFo & 6.680\% & +0.043 & -0.343 & -0.410 & -0.233 & -0.253 & -- & -- \\
OLMo-2-1124-7B & Metamath & doFo & 6.680\% & +1.197 & +1.270 & +1.370 & +1.367 & +1.447 & -- & -- \\
OLMo-2-1124-7B & Metamath & $iFo^2$ & 6.680\% & -0.120 & +0.063 & +0.043 & +0.103 & +0.067 & -- & -- \\
OLMo-2-1124-7B & OpenWebText & Entropy & 13.150\% & +0.373 & +0.803 & +0.843 & +0.707 & +0.737 & -- & -- \\
OLMo-2-1124-7B & OpenWebText & iFo & 13.150\% & -0.057 & +0.193 & +0.193 & +0.120 & +0.120 & -- & -- \\
OLMo-2-1124-7B & OpenWebText & doFo & 43.940\% & -0.187 & -0.063 & -0.017 & -0.053 & -0.053 & -- & -- \\
OLMo-2-1124-7B & OpenWebText & $iFo^2$ & 43.907\% & +0.030 & -0.010 & -0.010 & +0.063 & +0.067 & -- & -- \\
OLMo-2-1124-7B & SimpleWiki & Entropy & 15.893\% & +1.660 & +1.757 & +1.830 & +1.703 & +1.830 & -- & -- \\
OLMo-2-1124-7B & SimpleWiki & iFo & 15.730\% & +0.077 & +0.337 & +0.370 & +0.440 & +0.437 & -- & -- \\
OLMo-2-1124-7B & SimpleWiki & doFo & 15.817\% & +1.810 & +1.930 & +2.137 & +1.817 & +2.060 & -- & -- \\
OLMo-2-1124-7B & SimpleWiki & $iFo^2$ & 15.817\% & -0.090 & +0.167 & +0.210 & +0.330 & +0.347 & -- & -- \\
OLMo-2-1124-7B & wikitext-103 & Entropy & 13.720\% & +1.473 & +1.413 & +1.583 & +1.437 & +1.673 & -- & -- \\
OLMo-2-1124-7B & wikitext-103 & iFo & 13.720\% & +0.037 & +0.203 & +0.323 & +0.270 & +0.350 & -- & -- \\
OLMo-2-1124-7B & wikitext-103 & doFo & 13.737\% & +1.350 & +1.510 & +1.770 & +1.433 & +1.740 & -- & -- \\
OLMo-2-1124-7B & wikitext-103 & $iFo^2$ & 50.097\% & +0.010 & -0.030 & -0.023 & +0.077 & +0.083 & -- & -- \\
Olmo-3-1025-7B & arx10 & Entropy & 14.640\% & +0.273 & +0.710 & +0.677 & +0.793 & +0.743 & -- & -- \\
Olmo-3-1025-7B & arx10 & iFo & 14.640\% & -0.030 & -0.417 & -0.490 & -0.137 & -0.153 & -- & -- \\
Olmo-3-1025-7B & arx10 & doFo & 14.730\% & +0.293 & +0.703 & +0.650 & +0.743 & +0.690 & -- & -- \\
Olmo-3-1025-7B & arx10 & $iFo^2$ & 14.640\% & +0.040 & -0.270 & -0.277 & -0.117 & -0.120 & -- & -- \\
Olmo-3-1025-7B & bookcorpusopen & Entropy & 8.223\% & +1.587 & +1.720 & +1.863 & +1.683 & +1.840 & -- & -- \\
Olmo-3-1025-7B & bookcorpusopen & iFo & 8.223\% & +0.013 & +0.143 & +0.213 & +0.173 & +0.187 & -- & -- \\
Olmo-3-1025-7B & bookcorpusopen & doFo & 8.223\% & +1.643 & +1.650 & +1.973 & +1.633 & +2.030 & -- & -- \\
Olmo-3-1025-7B & bookcorpusopen & $iFo^2$ & 8.223\% & +0.003 & +0.287 & +0.290 & +0.217 & +0.233 & -- & -- \\
Olmo-3-1025-7B & cnnmail & Entropy & 14.437\% & +0.623 & +0.740 & +0.847 & +0.810 & +0.923 & -- & -- \\
Olmo-3-1025-7B & cnnmail & iFo & 14.437\% & +0.110 & +0.087 & +0.073 & +0.240 & +0.247 & -- & -- \\
Olmo-3-1025-7B & cnnmail & doFo & 14.437\% & +0.493 & +0.610 & +0.627 & +0.640 & +0.587 & -- & -- \\
Olmo-3-1025-7B & cnnmail & $iFo^2$ & 14.437\% & +0.063 & +0.200 & +0.213 & +0.203 & +0.213 & -- & -- \\
Olmo-3-1025-7B & ComPile & Entropy & 21.797\% & +2.753 & +2.793 & +2.913 & +2.753 & +2.897 & -- & -- \\
Olmo-3-1025-7B & ComPile & iFo & 21.797\% & -0.240 & -1.350 & -1.200 & -0.393 & -0.340 & -- & -- \\
Olmo-3-1025-7B & ComPile & doFo & 21.797\% & +3.087 & +3.533 & +3.810 & +3.460 & +3.713 & -- & -- \\
Olmo-3-1025-7B & ComPile & $iFo^2$ & 21.797\% & +0.057 & -1.233 & -1.157 & -0.313 & -0.323 & -- & -- \\
Olmo-3-1025-7B & contract & Entropy & 18.683\% & +0.690 & +0.977 & +1.000 & +0.937 & +0.943 & -- & -- \\
Olmo-3-1025-7B & contract & iFo & 18.637\% & +0.103 & -0.387 & -0.430 & -0.303 & -0.330 & -- & -- \\
Olmo-3-1025-7B & contract & doFo & 18.637\% & +0.400 & +0.813 & +0.783 & +0.883 & +0.707 & -- & -- \\
Olmo-3-1025-7B & contract & $iFo^2$ & 18.637\% & +0.033 & -0.227 & -0.223 & +0.060 & +0.053 & -- & -- \\
Olmo-3-1025-7B & EUPar & Entropy & 10.787\% & +0.743 & +0.570 & +0.713 & +0.553 & +0.733 & -- & -- \\
Olmo-3-1025-7B & EUPar & iFo & 10.787\% & +0.060 & +0.093 & +0.120 & +0.037 & +0.040 & -- & -- \\
Olmo-3-1025-7B & EUPar & doFo & 10.787\% & +0.427 & +0.550 & +0.640 & +0.563 & +0.610 & -- & -- \\
Olmo-3-1025-7B & EUPar & $iFo^2$ & 10.787\% & -0.023 & +0.247 & +0.257 & +0.353 & +0.367 & -- & -- \\
Olmo-3-1025-7B & IMDB & Entropy & 13.153\% & +0.313 & +0.440 & +0.450 & +0.443 & +0.463 & -- & -- \\
Olmo-3-1025-7B & IMDB & iFo & 13.153\% & +0.110 & -0.310 & -0.317 & +0.010 & +0.020 & -- & -- \\
Olmo-3-1025-7B & IMDB & doFo & 13.153\% & +0.183 & +0.280 & +0.310 & +0.263 & +0.263 & -- & -- \\
Olmo-3-1025-7B & IMDB & $iFo^2$ & 13.233\% & -0.047 & -0.320 & -0.313 & -0.110 & -0.100 & -- & -- \\
Olmo-3-1025-7B & KVRetrieval & Entropy & 6.283\% & -0.017 & +0.027 & +0.053 & +0.017 & +0.053 & -- & -- \\
Olmo-3-1025-7B & KVRetrieval & iFo & 6.283\% & +0.083 & +0.220 & +0.243 & +0.083 & +0.080 & -- & -- \\
Olmo-3-1025-7B & KVRetrieval & doFo & 6.437\% & -0.030 & +0.097 & +0.033 & +0.087 & -0.033 & -- & -- \\
Olmo-3-1025-7B & KVRetrieval & $iFo^2$ & 6.437\% & +0.047 & +0.027 & +0.020 & +0.017 & +0.030 & -- & -- \\
Olmo-3-1025-7B & Metamath & Entropy & 6.687\% & +0.827 & +1.173 & +1.213 & +1.153 & +1.207 & -- & -- \\
Olmo-3-1025-7B & Metamath & iFo & 6.687\% & +0.020 & -0.420 & -0.393 & -0.003 & +0.023 & -- & -- \\
Olmo-3-1025-7B & Metamath & doFo & 6.687\% & +1.000 & +1.397 & +1.473 & +1.373 & +1.560 & -- & -- \\
Olmo-3-1025-7B & Metamath & $iFo^2$ & 6.687\% & +0.037 & -0.183 & -0.170 & -0.157 & -0.140 & -- & -- \\
Olmo-3-1025-7B & OpenWebText & Entropy & 13.747\% & +0.480 & +0.700 & +0.760 & +0.667 & +0.710 & -- & -- \\
Olmo-3-1025-7B & OpenWebText & iFo & 13.747\% & -0.057 & -0.327 & -0.320 & -0.153 & -0.157 & -- & -- \\
Olmo-3-1025-7B & OpenWebText & doFo & 13.353\% & +0.733 & +0.877 & +0.907 & +0.897 & +0.917 & -- & -- \\
Olmo-3-1025-7B & OpenWebText & $iFo^2$ & 13.747\% & -0.013 & -0.247 & -0.233 & -0.200 & -0.190 & -- & -- \\
Olmo-3-1025-7B & SimpleWiki & Entropy & 15.620\% & +1.440 & +1.603 & +1.670 & +1.577 & +1.623 & -- & -- \\
Olmo-3-1025-7B & SimpleWiki & iFo & 15.620\% & +0.143 & +0.040 & +0.037 & +0.033 & +0.040 & -- & -- \\
Olmo-3-1025-7B & SimpleWiki & doFo & 15.620\% & +1.287 & +1.673 & +1.770 & +1.590 & +1.703 & -- & -- \\
Olmo-3-1025-7B & SimpleWiki & $iFo^2$ & 15.620\% & +0.150 & +0.243 & +0.260 & +0.283 & +0.283 & -- & -- \\
Olmo-3-1025-7B & wikitext-103 & Entropy & 14.133\% & +0.873 & +0.860 & +1.037 & +0.917 & +1.083 & -- & -- \\
Olmo-3-1025-7B & wikitext-103 & iFo & 14.197\% & +0.313 & +0.603 & +0.657 & +0.557 & +0.580 & -- & -- \\
Olmo-3-1025-7B & wikitext-103 & doFo & 14.197\% & +0.210 & +1.093 & +1.190 & +1.133 & +1.230 & -- & -- \\
Olmo-3-1025-7B & wikitext-103 & $iFo^2$ & 14.197\% & +0.123 & +0.610 & +0.680 & +0.707 & +0.760 & -- & -- \\
Qwen2.5-1.5B & arx10 & Entropy & 13.430\% & +0.080 & +0.153 & +0.127 & +0.140 & +0.130 & -- & -- \\
Qwen2.5-1.5B & arx10 & iFo & 13.430\% & +0.033 & +0.060 & +0.003 & +0.047 & +0.043 & -- & -- \\
Qwen2.5-1.5B & arx10 & doFo & 13.403\% & +0.117 & +0.187 & +0.177 & +0.243 & +0.237 & -- & -- \\
Qwen2.5-1.5B & arx10 & $iFo^2$ & 13.430\% & -0.093 & -0.053 & -0.067 & +0.087 & +0.080 & -- & -- \\
Qwen2.5-1.5B & bookcorpusopen & Entropy & 11.277\% & +0.883 & +1.013 & +1.180 & +1.157 & +1.367 & -- & -- \\
Qwen2.5-1.5B & bookcorpusopen & iFo & 11.033\% & +0.820 & +1.147 & +1.300 & +1.073 & +1.297 & -- & -- \\
Qwen2.5-1.5B & bookcorpusopen & doFo & 11.050\% & +0.080 & +0.677 & +0.890 & +0.640 & +0.853 & -- & -- \\
Qwen2.5-1.5B & bookcorpusopen & $iFo^2$ & 11.050\% & +0.593 & +1.007 & +1.080 & +0.937 & +0.950 & -- & -- \\
Qwen2.5-1.5B & cnnmail & Entropy & 13.910\% & +0.573 & +0.757 & +0.800 & +0.830 & +0.893 & -- & -- \\
Qwen2.5-1.5B & cnnmail & iFo & 13.910\% & +0.627 & +0.827 & +0.890 & +0.740 & +0.740 & -- & -- \\
Qwen2.5-1.5B & cnnmail & doFo & 13.750\% & +0.133 & +0.297 & +0.387 & +0.323 & +0.400 & -- & -- \\
Qwen2.5-1.5B & cnnmail & $iFo^2$ & 13.703\% & +0.533 & +0.827 & +0.863 & +0.760 & +0.800 & -- & -- \\
Qwen2.5-1.5B & ComPile & Entropy & 24.150\% & +0.453 & +0.713 & +0.650 & +0.880 & +0.800 & -- & -- \\
Qwen2.5-1.5B & ComPile & iFo & 24.150\% & +0.400 & +0.313 & +0.297 & +0.413 & +0.417 & -- & -- \\
Qwen2.5-1.5B & ComPile & doFo & 24.113\% & +0.123 & -0.070 & -0.080 & +0.027 & +0.020 & -- & -- \\
Qwen2.5-1.5B & ComPile & $iFo^2$ & 24.150\% & +0.037 & -0.127 & -0.163 & +0.153 & +0.103 & -- & -- \\
Qwen2.5-1.5B & contract & Entropy & 20.340\% & +0.503 & +0.557 & +0.530 & +0.570 & +0.577 & -- & -- \\
Qwen2.5-1.5B & contract & iFo & 20.340\% & +0.170 & +0.433 & +0.400 & +0.463 & +0.447 & -- & -- \\
Qwen2.5-1.5B & contract & doFo & 20.360\% & +0.117 & +0.050 & +0.040 & +0.147 & +0.147 & -- & -- \\
Qwen2.5-1.5B & contract & $iFo^2$ & 20.257\% & +0.130 & +0.353 & +0.340 & +0.367 & +0.393 & -- & -- \\
Qwen2.5-1.5B & EUPar & Entropy & 11.387\% & +0.180 & +0.543 & +0.597 & +0.460 & +0.510 & -- & -- \\
Qwen2.5-1.5B & EUPar & iFo & 11.387\% & +0.390 & +0.763 & +0.793 & +0.797 & +0.830 & -- & -- \\
Qwen2.5-1.5B & EUPar & doFo & 11.387\% & +0.017 & +0.027 & +0.060 & +0.050 & +0.060 & -- & -- \\
Qwen2.5-1.5B & EUPar & $iFo^2$ & 11.587\% & +0.117 & +0.430 & +0.453 & +0.407 & +0.423 & -- & -- \\
Qwen2.5-1.5B & IMDB & Entropy & 11.847\% & +0.407 & +0.527 & +0.573 & +0.580 & +0.650 & -- & -- \\
Qwen2.5-1.5B & IMDB & iFo & 11.847\% & +0.147 & +0.447 & +0.467 & +0.450 & +0.487 & -- & -- \\
Qwen2.5-1.5B & IMDB & doFo & 12.037\% & -0.073 & +0.157 & +0.210 & +0.210 & +0.250 & -- & -- \\
Qwen2.5-1.5B & IMDB & $iFo^2$ & 12.287\% & +0.160 & +0.253 & +0.247 & +0.233 & +0.240 & -- & -- \\
Qwen2.5-1.5B & KVRetrieval & Entropy & 7.763\% & -0.030 & -0.053 & -0.033 & -0.063 & -0.060 & -- & -- \\
Qwen2.5-1.5B & KVRetrieval & iFo & 7.763\% & -0.003 & -0.140 & -0.170 & -0.043 & -0.077 & -- & -- \\
Qwen2.5-1.5B & KVRetrieval & doFo & 7.840\% & -0.033 & -0.100 & -0.047 & -0.063 & -0.053 & -- & -- \\
Qwen2.5-1.5B & KVRetrieval & $iFo^2$ & 7.763\% & -0.013 & -0.087 & -0.107 & -0.010 & -0.037 & -- & -- \\
Qwen2.5-1.5B & Metamath & Entropy & 7.957\% & +0.583 & +0.743 & +0.933 & +0.783 & +0.990 & -- & -- \\
Qwen2.5-1.5B & Metamath & iFo & 7.957\% & +0.180 & +0.610 & +0.740 & +0.663 & +0.813 & -- & -- \\
Qwen2.5-1.5B & Metamath & doFo & 7.810\% & +0.140 & +0.660 & +0.737 & +0.713 & +0.793 & -- & -- \\
Qwen2.5-1.5B & Metamath & $iFo^2$ & 7.957\% & +0.493 & +0.870 & +0.947 & +0.823 & +0.870 & -- & -- \\
Qwen2.5-1.5B & OpenWebText & Entropy & 12.610\% & +0.643 & +0.893 & +0.970 & +0.953 & +1.023 & -- & -- \\
Qwen2.5-1.5B & OpenWebText & iFo & 12.610\% & +0.500 & +0.897 & +0.967 & +0.860 & +0.927 & -- & -- \\
Qwen2.5-1.5B & OpenWebText & doFo & 12.843\% & -0.063 & -0.010 & +0.033 & -0.060 & -0.017 & -- & -- \\
Qwen2.5-1.5B & OpenWebText & $iFo^2$ & 12.680\% & +0.500 & +0.547 & +0.610 & +0.670 & +0.760 & -- & -- \\
Qwen2.5-1.5B & SimpleWiki & Entropy & 14.967\% & +0.853 & +1.233 & +1.283 & +1.223 & +1.277 & -- & -- \\
Qwen2.5-1.5B & SimpleWiki & iFo & 14.967\% & +0.700 & +0.603 & +0.657 & +0.670 & +0.773 & -- & -- \\
Qwen2.5-1.5B & SimpleWiki & doFo & 14.923\% & +0.280 & +0.907 & +1.000 & +0.803 & +0.900 & -- & -- \\
Qwen2.5-1.5B & SimpleWiki & $iFo^2$ & 15.087\% & +0.643 & +0.727 & +0.750 & +0.780 & +0.787 & -- & -- \\
Qwen2.5-1.5B & wikitext-103 & Entropy & 13.727\% & +0.513 & +0.710 & +0.753 & +0.727 & +0.837 & -- & -- \\
Qwen2.5-1.5B & wikitext-103 & iFo & 13.727\% & +0.440 & +0.420 & +0.387 & +0.493 & +0.533 & -- & -- \\
Qwen2.5-1.5B & wikitext-103 & doFo & 13.727\% & +0.010 & +0.413 & +0.493 & +0.450 & +0.530 & -- & -- \\
Qwen2.5-1.5B & wikitext-103 & $iFo^2$ & 13.727\% & +0.327 & +0.473 & +0.457 & +0.577 & +0.563 & -- & -- \\
Qwen2.5-32B & cnnmail & Entropy & 15.790\% & +0.153 & +0.420 & +0.450 & +0.427 & +0.457 & -- & -- \\
Qwen2.5-32B & cnnmail & iFo & 15.733\% & +0.340 & +0.557 & +0.567 & +0.600 & +0.610 & -- & -- \\
Qwen2.5-32B & cnnmail & doFo & 15.770\% & -0.063 & +0.027 & +0.030 & +0.023 & +0.027 & -- & -- \\
Qwen2.5-32B & cnnmail & $iFo^2$ & 15.770\% & +0.423 & +0.607 & +0.603 & +0.643 & +0.647 & -- & -- \\
Qwen2.5-32B & contract & Entropy & 24.390\% & +0.283 & +0.473 & +0.480 & +0.497 & +0.493 & -- & -- \\
Qwen2.5-32B & contract & iFo & 24.410\% & +0.273 & +0.587 & +0.593 & +0.543 & +0.567 & -- & -- \\
Qwen2.5-32B & contract & doFo & 24.410\% & -0.113 & +0.067 & +0.067 & +0.043 & +0.050 & -- & -- \\
Qwen2.5-32B & contract & $iFo^2$ & 24.410\% & +0.193 & +0.433 & +0.437 & +0.423 & +0.413 & -- & -- \\
Qwen2.5-7B & arx10 & Entropy & 14.583\% & +0.267 & +0.397 & +0.390 & +0.397 & +0.390 & -- & -- \\
Qwen2.5-7B & arx10 & iFo & 14.583\% & +0.113 & +0.377 & +0.330 & +0.203 & +0.203 & -- & -- \\
Qwen2.5-7B & arx10 & doFo & 14.717\% & -0.263 & -0.083 & -0.127 & -0.053 & -0.060 & -- & -- \\
Qwen2.5-7B & arx10 & $iFo^2$ & 14.717\% & -0.110 & +0.107 & +0.087 & +0.233 & +0.200 & -- & -- \\
Qwen2.5-7B & bookcorpusopen & Entropy & 11.277\% & +0.927 & +1.203 & +1.470 & +1.203 & +1.470 & -- & -- \\
Qwen2.5-7B & bookcorpusopen & iFo & 11.453\% & +0.380 & +0.720 & +1.130 & +0.560 & +0.897 & -- & -- \\
Qwen2.5-7B & bookcorpusopen & doFo & 11.277\% & +0.353 & +0.563 & +1.103 & +0.513 & +0.990 & -- & -- \\
Qwen2.5-7B & bookcorpusopen & $iFo^2$ & 11.453\% & +0.210 & +0.733 & +0.920 & +0.760 & +0.840 & -- & -- \\
Qwen2.5-7B & cnnmail & Entropy & 15.250\% & +0.147 & +0.543 & +0.567 & +0.543 & +0.567 & -- & -- \\
Qwen2.5-7B & cnnmail & iFo & 15.250\% & -0.137 & +0.187 & +0.180 & +0.077 & +0.037 & -- & -- \\
Qwen2.5-7B & cnnmail & doFo & 15.050\% & +0.073 & +0.277 & +0.263 & +0.167 & +0.167 & -- & -- \\
Qwen2.5-7B & cnnmail & $iFo^2$ & 15.250\% & -0.037 & +0.217 & +0.233 & +0.150 & +0.150 & -- & -- \\
Qwen2.5-7B & ComPile & Entropy & 28.860\% & +0.237 & +0.843 & +0.853 & +0.843 & +0.853 & -- & -- \\
Qwen2.5-7B & ComPile & iFo & 28.860\% & -0.327 & +0.130 & +0.167 & +0.347 & +0.323 & -- & -- \\
Qwen2.5-7B & ComPile & doFo & 28.860\% & -0.140 & +0.137 & +0.127 & +0.110 & +0.137 & -- & -- \\
Qwen2.5-7B & ComPile & $iFo^2$ & 28.860\% & +0.053 & -0.110 & -0.143 & +0.030 & -0.053 & -- & -- \\
Qwen2.5-7B & contract & Entropy & 22.857\% & +0.673 & +0.583 & +0.577 & +0.583 & +0.577 & -- & -- \\
Qwen2.5-7B & contract & iFo & 22.770\% & +0.330 & +0.343 & +0.337 & +0.397 & +0.420 & -- & -- \\
Qwen2.5-7B & contract & doFo & 22.857\% & -0.130 & -0.150 & -0.190 & -0.210 & -0.050 & -- & -- \\
Qwen2.5-7B & contract & $iFo^2$ & 22.857\% & +0.173 & +0.380 & +0.370 & +0.360 & +0.413 & -- & -- \\
Qwen2.5-7B & EUPar & Entropy & 12.020\% & +0.143 & +0.477 & +0.517 & +0.477 & +0.517 & -- & -- \\
Qwen2.5-7B & EUPar & iFo & 12.000\% & -0.053 & -0.047 & -0.010 & +0.103 & +0.163 & -- & -- \\
Qwen2.5-7B & EUPar & doFo & 12.020\% & +0.567 & +0.633 & +1.050 & +0.603 & +0.930 & -- & -- \\
Qwen2.5-7B & EUPar & $iFo^2$ & 12.020\% & -0.200 & +0.047 & +0.067 & -0.057 & +0.000 & -- & -- \\
Qwen2.5-7B & IMDB & Entropy & 12.980\% & -0.007 & +0.210 & +0.253 & +0.210 & +0.253 & -- & -- \\
Qwen2.5-7B & IMDB & iFo & 12.870\% & +0.103 & +0.193 & +0.230 & +0.223 & +0.220 & -- & -- \\
Qwen2.5-7B & IMDB & doFo & 12.980\% & +0.120 & +0.170 & +0.160 & +0.060 & +0.217 & -- & -- \\
Qwen2.5-7B & IMDB & $iFo^2$ & 12.870\% & +0.130 & +0.253 & +0.277 & +0.233 & +0.243 & -- & -- \\
Qwen2.5-7B & KVRetrieval & Entropy & 8.160\% & -0.257 & -0.133 & -0.133 & -0.133 & -0.133 & -- & -- \\
Qwen2.5-7B & KVRetrieval & iFo & 8.047\% & -0.220 & -0.163 & -0.120 & -0.213 & -0.210 & -- & -- \\
Qwen2.5-7B & KVRetrieval & doFo & 8.047\% & -0.060 & -0.120 & -0.103 & -0.097 & -0.173 & -- & -- \\
Qwen2.5-7B & KVRetrieval & $iFo^2$ & 8.047\% & -0.043 & -0.043 & +0.000 & -0.103 & -0.047 & -- & -- \\
Qwen2.5-7B & Metamath & Entropy & 8.290\% & +1.460 & +1.437 & +1.673 & +1.437 & +1.673 & -- & -- \\
Qwen2.5-7B & Metamath & iFo & 8.290\% & +0.273 & +0.197 & +0.220 & +0.320 & +0.383 & -- & -- \\
Qwen2.5-7B & Metamath & doFo & 8.290\% & +0.623 & +0.883 & +1.057 & +0.807 & +1.080 & -- & -- \\
Qwen2.5-7B & Metamath & $iFo^2$ & 8.290\% & +0.190 & +0.727 & +0.763 & +0.657 & +0.663 & -- & -- \\
Qwen2.5-7B & OpenWebText & Entropy & 14.257\% & +0.237 & +0.417 & +0.457 & +0.417 & +0.457 & -- & -- \\
Qwen2.5-7B & OpenWebText & iFo & 14.257\% & +0.063 & +0.093 & +0.113 & +0.130 & +0.163 & -- & -- \\
Qwen2.5-7B & OpenWebText & doFo & 14.257\% & -0.200 & +0.090 & +0.073 & +0.123 & +0.113 & -- & -- \\
Qwen2.5-7B & OpenWebText & $iFo^2$ & 14.257\% & +0.003 & +0.253 & +0.270 & +0.197 & +0.110 & -- & -- \\
Qwen2.5-7B & SimpleWiki & Entropy & 17.263\% & +0.327 & +0.730 & +0.737 & +0.730 & +0.737 & -- & -- \\
Qwen2.5-7B & SimpleWiki & iFo & 17.263\% & -0.143 & -0.037 & -0.083 & +0.040 & +0.100 & -- & -- \\
Qwen2.5-7B & SimpleWiki & doFo & 17.263\% & +0.147 & +0.353 & +0.420 & +0.413 & +0.400 & -- & -- \\
Qwen2.5-7B & SimpleWiki & $iFo^2$ & 17.263\% & +0.213 & +0.150 & +0.090 & +0.250 & +0.363 & -- & -- \\
Qwen2.5-7B & wikitext-103 & Entropy & 15.117\% & +0.433 & +0.753 & +0.843 & +0.753 & +0.843 & -- & -- \\
Qwen2.5-7B & wikitext-103 & iFo & 15.073\% & +0.167 & +0.477 & +0.533 & +0.347 & +0.453 & -- & -- \\
Qwen2.5-7B & wikitext-103 & doFo & 15.117\% & +0.243 & +0.520 & +0.540 & +0.517 & +0.507 & -- & -- \\
Qwen2.5-7B & wikitext-103 & $iFo^2$ & 15.117\% & +0.060 & +0.397 & +0.410 & +0.463 & +0.497 & -- & -- \\
Qwen3.5-2B-Base & arx10 & Entropy & 13.760\% & +0.120 & +0.367 & +0.343 & +0.383 & +0.397 & -- & -- \\
Qwen3.5-2B-Base & arx10 & iFo & 13.760\% & +0.117 & +0.100 & +0.070 & +0.283 & +0.213 & -- & -- \\
Qwen3.5-2B-Base & arx10 & doFo & 13.670\% & +0.100 & -0.077 & -0.133 & +0.190 & +0.147 & -- & -- \\
Qwen3.5-2B-Base & arx10 & $iFo^2$ & 13.670\% & +0.283 & +0.330 & +0.333 & +0.270 & +0.263 & -- & -- \\
Qwen3.5-2B-Base & bookcorpusopen & Entropy & 9.747\% & +0.907 & +2.143 & +2.367 & +1.957 & +2.130 & -- & -- \\
Qwen3.5-2B-Base & bookcorpusopen & iFo & 9.747\% & +2.623 & +2.553 & +2.690 & +2.417 & +2.733 & -- & -- \\
Qwen3.5-2B-Base & bookcorpusopen & doFo & 9.730\% & -0.167 & +0.583 & +0.637 & +0.500 & +0.453 & -- & -- \\
Qwen3.5-2B-Base & bookcorpusopen & $iFo^2$ & 9.677\% & +1.200 & +2.243 & +2.317 & +2.120 & +2.167 & -- & -- \\
Qwen3.5-2B-Base & cnnmail & Entropy & 13.110\% & +0.157 & +0.377 & +0.357 & +0.407 & +0.420 & -- & -- \\
Qwen3.5-2B-Base & cnnmail & iFo & 13.110\% & +0.383 & +0.480 & +0.427 & +0.400 & +0.480 & -- & -- \\
Qwen3.5-2B-Base & cnnmail & doFo & 13.147\% & +0.037 & -0.123 & -0.237 & +0.037 & +0.060 & -- & -- \\
Qwen3.5-2B-Base & cnnmail & $iFo^2$ & 13.147\% & +0.087 & +0.197 & +0.230 & +0.227 & +0.230 & -- & -- \\
Qwen3.5-2B-Base & ComPile & Entropy & 23.623\% & +0.443 & +0.467 & +0.500 & +0.403 & +0.430 & -- & -- \\
Qwen3.5-2B-Base & ComPile & iFo & 23.623\% & -0.490 & -0.100 & -0.177 & +0.107 & +0.120 & -- & -- \\
Qwen3.5-2B-Base & ComPile & doFo & 23.623\% & -0.140 & -0.357 & -0.420 & -0.100 & -0.137 & -- & -- \\
Qwen3.5-2B-Base & ComPile & $iFo^2$ & 23.623\% & -0.240 & +0.063 & +0.100 & +0.113 & +0.100 & -- & -- \\
Qwen3.5-2B-Base & contract & Entropy & 17.173\% & -2.830 & +0.070 & -0.213 & +0.133 & -0.030 & -- & -- \\
Qwen3.5-2B-Base & contract & iFo & 17.173\% & +0.690 & +0.707 & +0.673 & +0.700 & +0.763 & -- & -- \\
Qwen3.5-2B-Base & contract & doFo & 17.140\% & +0.003 & +0.330 & +0.310 & +0.320 & +0.490 & -- & -- \\
Qwen3.5-2B-Base & contract & $iFo^2$ & 17.207\% & +0.507 & +0.560 & +0.570 & +0.587 & +0.570 & -- & -- \\
Qwen3.5-2B-Base & EUPar & Entropy & 10.803\% & +0.290 & +0.513 & +0.497 & +0.450 & +0.480 & -- & -- \\
Qwen3.5-2B-Base & EUPar & iFo & 10.803\% & +0.080 & +0.750 & +0.743 & +0.820 & +0.887 & -- & -- \\
Qwen3.5-2B-Base & EUPar & doFo & 10.803\% & -0.007 & +0.257 & +0.103 & +0.457 & +0.407 & -- & -- \\
Qwen3.5-2B-Base & EUPar & $iFo^2$ & 10.803\% & +0.243 & +0.740 & +0.773 & +0.720 & +0.727 & -- & -- \\
Qwen3.5-2B-Base & IMDB & Entropy & 11.467\% & +0.657 & +0.687 & +0.653 & +0.607 & +0.620 & -- & -- \\
Qwen3.5-2B-Base & IMDB & iFo & 11.467\% & +0.357 & +0.280 & +0.270 & +0.470 & +0.500 & -- & -- \\
Qwen3.5-2B-Base & IMDB & doFo & 11.467\% & +0.040 & +0.000 & -0.103 & +0.153 & +0.160 & -- & -- \\
Qwen3.5-2B-Base & IMDB & $iFo^2$ & 11.463\% & +0.207 & +0.257 & +0.233 & +0.397 & +0.407 & -- & -- \\
Qwen3.5-2B-Base & KVRetrieval & Entropy & 7.960\% & -0.170 & -0.110 & -0.100 & -0.143 & -0.130 & -- & -- \\
Qwen3.5-2B-Base & KVRetrieval & iFo & 7.960\% & -0.213 & -0.263 & -0.450 & -0.123 & -0.067 & -- & -- \\
Qwen3.5-2B-Base & KVRetrieval & doFo & 7.757\% & -0.020 & -0.090 & +0.060 & +0.070 & +0.147 & -- & -- \\
Qwen3.5-2B-Base & KVRetrieval & $iFo^2$ & 7.960\% & -0.060 & +0.050 & -0.027 & -0.210 & -0.243 & -- & -- \\
Qwen3.5-2B-Base & Metamath & Entropy & 7.810\% & +1.090 & +1.310 & +1.490 & +1.410 & +1.657 & -- & -- \\
Qwen3.5-2B-Base & Metamath & iFo & 7.810\% & +1.127 & +1.083 & +1.177 & +1.173 & +1.383 & -- & -- \\
Qwen3.5-2B-Base & Metamath & doFo & 7.753\% & +0.043 & +0.540 & +0.660 & +0.440 & +0.707 & -- & -- \\
Qwen3.5-2B-Base & Metamath & $iFo^2$ & 7.810\% & +0.793 & +0.923 & +0.980 & +0.940 & +1.023 & -- & -- \\
Qwen3.5-2B-Base & OpenWebText & Entropy & 12.650\% & +0.340 & +0.540 & +0.553 & +0.457 & +0.503 & -- & -- \\
Qwen3.5-2B-Base & OpenWebText & iFo & 12.650\% & +0.167 & +0.277 & +0.337 & +0.333 & +0.433 & -- & -- \\
Qwen3.5-2B-Base & OpenWebText & doFo & 12.667\% & +0.010 & -0.347 & -0.463 & -0.243 & -0.110 & -- & -- \\
Qwen3.5-2B-Base & OpenWebText & $iFo^2$ & 12.667\% & +0.320 & +0.293 & +0.303 & +0.377 & +0.353 & -- & -- \\
Qwen3.5-2B-Base & SimpleWiki & Entropy & 14.783\% & +0.753 & +0.620 & +0.660 & +0.733 & +0.810 & -- & -- \\
Qwen3.5-2B-Base & SimpleWiki & iFo & 14.783\% & +0.593 & +0.520 & +0.510 & +0.593 & +0.550 & -- & -- \\
Qwen3.5-2B-Base & SimpleWiki & doFo & 14.657\% & +0.053 & +0.060 & +0.003 & +0.373 & +0.433 & -- & -- \\
Qwen3.5-2B-Base & SimpleWiki & $iFo^2$ & 14.657\% & +0.773 & +0.750 & +0.750 & +0.767 & +0.807 & -- & -- \\
Qwen3.5-2B-Base & wikitext-103 & Entropy & 12.113\% & +0.503 & +0.567 & +0.710 & +0.630 & +0.750 & -- & -- \\
Qwen3.5-2B-Base & wikitext-103 & iFo & 12.113\% & +0.463 & +0.530 & +0.613 & +0.497 & +0.573 & -- & -- \\
Qwen3.5-2B-Base & wikitext-103 & doFo & 12.113\% & -0.030 & +0.093 & +0.043 & +0.073 & +0.137 & -- & -- \\
Qwen3.5-2B-Base & wikitext-103 & $iFo^2$ & 12.257\% & +0.110 & +0.237 & +0.270 & +0.327 & +0.413 & -- & -- \\
Qwen3.5-9B-Base & arx10 & Entropy & 14.803\% & +0.177 & +0.720 & +0.790 & +0.673 & +0.813 & -- & -- \\
Qwen3.5-9B-Base & arx10 & iFo & 14.803\% & +0.173 & +1.020 & +1.047 & +0.900 & +0.870 & -- & -- \\
Qwen3.5-9B-Base & arx10 & doFo & 14.773\% & +0.073 & +0.233 & +0.180 & +0.207 & +0.150 & -- & -- \\
Qwen3.5-9B-Base & arx10 & $iFo^2$ & 14.803\% & +0.000 & +0.903 & +0.903 & +0.767 & +0.827 & -- & -- \\
Qwen3.5-9B-Base & bookcorpusopen & Entropy & 10.890\% & +0.760 & +2.497 & +3.050 & +2.460 & +2.967 & -- & -- \\
Qwen3.5-9B-Base & bookcorpusopen & iFo & 10.753\% & +0.940 & +2.467 & +3.033 & +2.727 & +3.240 & -- & -- \\
Qwen3.5-9B-Base & bookcorpusopen & doFo & 10.753\% & +0.323 & +0.623 & +0.953 & +0.403 & +0.593 & -- & -- \\
Qwen3.5-9B-Base & bookcorpusopen & $iFo^2$ & 10.753\% & +0.307 & +2.117 & +2.350 & +1.907 & +2.187 & -- & -- \\
Qwen3.5-9B-Base & cnnmail & Entropy & 14.110\% & +0.477 & +0.903 & +0.927 & +0.980 & +0.980 & -- & -- \\
Qwen3.5-9B-Base & cnnmail & iFo & 14.110\% & +0.407 & +0.600 & +0.627 & +0.847 & +0.797 & -- & -- \\
Qwen3.5-9B-Base & cnnmail & doFo & 14.497\% & -0.243 & -0.453 & -0.727 & -0.360 & -0.333 & -- & -- \\
Qwen3.5-9B-Base & cnnmail & $iFo^2$ & 14.450\% & -0.183 & +0.513 & +0.533 & +0.377 & +0.570 & -- & -- \\
Qwen3.5-9B-Base & ComPile & Entropy & 28.400\% & +0.697 & +1.430 & +1.623 & +1.310 & +1.540 & -- & -- \\
Qwen3.5-9B-Base & ComPile & iFo & 28.400\% & +0.463 & +1.280 & +1.247 & +1.283 & +1.307 & -- & -- \\
Qwen3.5-9B-Base & ComPile & doFo & 28.347\% & +0.140 & +0.173 & +0.113 & +0.110 & +0.173 & -- & -- \\
Qwen3.5-9B-Base & ComPile & $iFo^2$ & 28.347\% & +0.103 & +0.927 & +0.840 & +0.963 & +0.690 & -- & -- \\
Qwen3.5-9B-Base & contract & Entropy & 19.720\% & +0.503 & +0.950 & +1.010 & +0.877 & +0.990 & -- & -- \\
Qwen3.5-9B-Base & contract & iFo & 19.720\% & +0.450 & +0.883 & +0.960 & +0.943 & +0.943 & -- & -- \\
Qwen3.5-9B-Base & contract & doFo & 19.913\% & -0.027 & +0.073 & -0.010 & +0.193 & +0.197 & -- & -- \\
Qwen3.5-9B-Base & contract & $iFo^2$ & 19.913\% & +0.050 & +0.867 & +0.910 & +0.757 & +0.837 & -- & -- \\
Qwen3.5-9B-Base & EUPar & Entropy & 12.030\% & +0.007 & +0.290 & +0.293 & +0.290 & +0.283 & -- & -- \\
Qwen3.5-9B-Base & EUPar & iFo & 12.030\% & +0.090 & +0.653 & +0.690 & +0.657 & +0.703 & -- & -- \\
Qwen3.5-9B-Base & EUPar & doFo & 12.100\% & -0.020 & -0.327 & -0.360 & -0.200 & -0.177 & -- & -- \\
Qwen3.5-9B-Base & EUPar & $iFo^2$ & 12.183\% & -0.067 & +0.367 & +0.370 & +0.320 & +0.230 & -- & -- \\
Qwen3.5-9B-Base & IMDB & Entropy & 12.717\% & +0.087 & +0.673 & +0.763 & +0.697 & +0.717 & -- & -- \\
Qwen3.5-9B-Base & IMDB & iFo & 12.750\% & +0.007 & +0.293 & +0.383 & +0.397 & +0.437 & -- & -- \\
Qwen3.5-9B-Base & IMDB & doFo & 12.750\% & -0.060 & -0.290 & -0.347 & -0.207 & -0.177 & -- & -- \\
Qwen3.5-9B-Base & IMDB & $iFo^2$ & 12.750\% & -0.100 & +0.257 & +0.287 & +0.287 & +0.267 & -- & -- \\
Qwen3.5-9B-Base & KVRetrieval & Entropy & 7.770\% & -0.673 & +0.367 & +0.223 & +0.313 & +0.227 & -- & -- \\
Qwen3.5-9B-Base & KVRetrieval & iFo & 7.840\% & -0.343 & -0.037 & +0.100 & -0.077 & +0.003 & -- & -- \\
Qwen3.5-9B-Base & KVRetrieval & doFo & 7.887\% & +0.090 & +0.077 & +0.120 & -0.077 & -0.043 & -- & -- \\
Qwen3.5-9B-Base & KVRetrieval & $iFo^2$ & 7.840\% & -0.117 & -0.063 & -0.193 & +0.037 & -0.073 & -- & -- \\
Qwen3.5-9B-Base & Metamath & Entropy & 8.917\% & -1.183 & +0.107 & -0.003 & +0.120 & +0.057 & -- & -- \\
Qwen3.5-9B-Base & Metamath & iFo & 8.917\% & -1.487 & -0.087 & -0.163 & -0.093 & -0.273 & -- & -- \\
Qwen3.5-9B-Base & Metamath & doFo & 8.863\% & +0.283 & +0.367 & +0.227 & +0.353 & +0.307 & -- & -- \\
Qwen3.5-9B-Base & Metamath & $iFo^2$ & 8.863\% & +0.003 & +0.030 & -0.163 & +0.050 & -0.023 & -- & -- \\
Qwen3.5-9B-Base & OpenWebText & Entropy & 13.953\% & +0.057 & +0.563 & +0.550 & +0.573 & +0.707 & -- & -- \\
Qwen3.5-9B-Base & OpenWebText & iFo & 13.953\% & +0.277 & +0.583 & +0.587 & +0.620 & +0.523 & -- & -- \\
Qwen3.5-9B-Base & OpenWebText & doFo & 13.953\% & +0.017 & -0.263 & -0.303 & -0.057 & +0.000 & -- & -- \\
Qwen3.5-9B-Base & OpenWebText & $iFo^2$ & 14.023\% & -0.100 & +0.670 & +0.650 & +0.697 & +0.750 & -- & -- \\
Qwen3.5-9B-Base & SimpleWiki & Entropy & 16.657\% & +0.570 & +1.227 & +1.330 & +1.200 & +1.290 & -- & -- \\
Qwen3.5-9B-Base & SimpleWiki & iFo & 16.657\% & +0.583 & +0.927 & +0.980 & +0.963 & +0.893 & -- & -- \\
Qwen3.5-9B-Base & SimpleWiki & doFo & 16.587\% & -0.073 & +0.227 & +0.313 & +0.063 & +0.100 & -- & -- \\
Qwen3.5-9B-Base & SimpleWiki & $iFo^2$ & 16.657\% & -0.090 & +0.890 & +0.913 & +0.817 & +0.813 & -- & -- \\
Qwen3.5-9B-Base & wikitext-103 & Entropy & 14.543\% & +0.553 & +0.930 & +1.053 & +0.987 & +1.153 & -- & -- \\
Qwen3.5-9B-Base & wikitext-103 & iFo & 14.543\% & +0.450 & +0.973 & +1.010 & +1.203 & +1.283 & -- & -- \\
Qwen3.5-9B-Base & wikitext-103 & doFo & 14.517\% & -0.120 & -0.103 & -0.377 & +0.140 & +0.160 & -- & -- \\
Qwen3.5-9B-Base & wikitext-103 & $iFo^2$ & 50.460\% & +0.030 & +0.183 & +0.193 & +0.220 & +0.323 & -- & -- \\
RegNet\_X\_400MF & ImageNetAll & Entropy & 28.311\% & +0.811 & +0.967 & +0.933 & +1.022 & +0.978 & -- & -- \\
RegNet\_X\_400MF & ImageNetAll & iFo & 28.311\% & +1.144 & +1.089 & +1.067 & +1.256 & +1.233 & -- & -- \\
RegNet\_X\_400MF & ImageNetAll & doFo & 28.311\% & -0.156 & -0.767 & -0.733 & -0.322 & -0.367 & -- & -- \\
RegNet\_X\_400MF & ImageNetAll & $iFo^2$ & 28.311\% & +0.444 & +0.911 & +0.900 & +1.322 & +1.322 & -- & -- \\
RegNet\_X\_8GF & ImageNetAll & Entropy & 33.589\% & +1.111 & +1.311 & +1.311 & +1.233 & +1.267 & -- & -- \\
RegNet\_X\_8GF & ImageNetAll & iFo & 33.589\% & +0.911 & +0.944 & +0.944 & +0.767 & +0.756 & -- & -- \\
RegNet\_X\_8GF & ImageNetAll & doFo & 33.589\% & +0.122 & -0.600 & -0.556 & -0.633 & -0.611 & -- & -- \\
RegNet\_X\_8GF & ImageNetAll & $iFo^2$ & 33.589\% & +0.644 & +0.867 & +0.856 & +0.867 & +0.856 & -- & -- \\
ResNet18 & ImageNetAll & Entropy & 25.122\% & +0.200 & +0.567 & +0.644 & +0.567 & +0.633 & -- & -- \\
ResNet18 & ImageNetAll & iFo & 25.122\% & +0.189 & +0.522 & +0.544 & +0.478 & +0.500 & -- & -- \\
ResNet18 & ImageNetAll & doFo & 25.122\% & -0.211 & -1.000 & -0.978 & -0.467 & -0.511 & -- & -- \\
ResNet18 & ImageNetAll & $iFo^2$ & 25.122\% & +0.767 & +0.778 & +0.778 & +0.511 & +0.511 & -- & -- \\
ResNet50 & ImageNetAll & Entropy & 30.433\% & +0.967 & +1.044 & +1.022 & +0.922 & +0.933 & -- & -- \\
ResNet50 & ImageNetAll & iFo & 30.433\% & +0.500 & +1.144 & +1.144 & +0.856 & +1.089 & -- & -- \\
ResNet50 & ImageNetAll & doFo & 30.433\% & +0.089 & -0.456 & -0.500 & -0.589 & -0.611 & -- & -- \\
ResNet50 & ImageNetAll & $iFo^2$ & 30.433\% & +0.733 & +0.778 & +0.767 & +0.978 & +0.978 & -- & -- \\
SmolLM2-1.7B & arx10 & Entropy & 13.107\% & +0.143 & +0.227 & +0.217 & +0.140 & +0.133 & -- & -- \\
SmolLM2-1.7B & arx10 & iFo & 13.107\% & +0.113 & +0.103 & +0.113 & +0.060 & +0.077 & -- & -- \\
SmolLM2-1.7B & arx10 & doFo & 12.973\% & -0.023 & -0.137 & -0.187 & -0.213 & -0.207 & -- & -- \\
SmolLM2-1.7B & arx10 & $iFo^2$ & 48.203\% & -0.130 & -0.157 & -0.153 & -0.187 & -0.200 & -- & -- \\
SmolLM2-1.7B & bookcorpusopen & Entropy & 8.530\% & +1.350 & +1.917 & +2.043 & +2.137 & +2.193 & -- & -- \\
SmolLM2-1.7B & bookcorpusopen & iFo & 8.533\% & +1.407 & +1.703 & +1.847 & +1.723 & +1.860 & -- & -- \\
SmolLM2-1.7B & bookcorpusopen & doFo & 8.660\% & -0.163 & +0.377 & +0.563 & +0.520 & +0.513 & -- & -- \\
SmolLM2-1.7B & bookcorpusopen & $iFo^2$ & 8.530\% & +0.363 & +1.720 & +1.750 & +1.757 & +1.870 & -- & -- \\
SmolLM2-1.7B & cnnmail & Entropy & 14.093\% & +0.567 & +0.750 & +0.763 & +0.783 & +0.833 & -- & -- \\
SmolLM2-1.7B & cnnmail & iFo & 14.093\% & +0.393 & +0.520 & +0.517 & +0.573 & +0.573 & -- & -- \\
SmolLM2-1.7B & cnnmail & doFo & 14.233\% & -0.157 & +0.010 & +0.007 & +0.023 & +0.083 & -- & -- \\
SmolLM2-1.7B & cnnmail & $iFo^2$ & 14.093\% & +0.360 & +0.413 & +0.397 & +0.407 & +0.410 & -- & -- \\
SmolLM2-1.7B & ComPile & Entropy & 21.923\% & +0.480 & +1.080 & +1.070 & +1.200 & +1.157 & -- & -- \\
SmolLM2-1.7B & ComPile & iFo & 21.923\% & +0.903 & +0.993 & +0.963 & +0.990 & +0.977 & -- & -- \\
SmolLM2-1.7B & ComPile & doFo & 21.923\% & +0.110 & +0.160 & +0.120 & +0.060 & +0.233 & -- & -- \\
SmolLM2-1.7B & ComPile & $iFo^2$ & 21.923\% & +0.920 & +1.010 & +1.000 & +1.093 & +1.107 & -- & -- \\
SmolLM2-1.7B & contract & Entropy & 17.293\% & +0.253 & +0.463 & +0.487 & +0.500 & +0.473 & -- & -- \\
SmolLM2-1.7B & contract & iFo & 17.180\% & -0.037 & +0.303 & +0.310 & +0.370 & +0.357 & -- & -- \\
SmolLM2-1.7B & contract & doFo & 57.350\% & +0.023 & +0.040 & +0.033 & -0.070 & -0.027 & -- & -- \\
SmolLM2-1.7B & contract & $iFo^2$ & 57.347\% & -0.250 & -0.023 & -0.020 & -0.093 & -0.043 & -- & -- \\
SmolLM2-1.7B & EUPar & Entropy & 10.080\% & +0.197 & +0.540 & +0.553 & +0.600 & +0.633 & -- & -- \\
SmolLM2-1.7B & EUPar & iFo & 10.080\% & +0.247 & +0.680 & +0.707 & +0.603 & +0.630 & -- & -- \\
SmolLM2-1.7B & EUPar & doFo & 10.123\% & -0.073 & +0.017 & +0.003 & -0.033 & -0.037 & -- & -- \\
SmolLM2-1.7B & EUPar & $iFo^2$ & 10.127\% & +0.077 & +0.557 & +0.550 & +0.483 & +0.540 & -- & -- \\
SmolLM2-1.7B & IMDB & Entropy & 12.250\% & +0.170 & +0.343 & +0.373 & +0.343 & +0.407 & -- & -- \\
SmolLM2-1.7B & IMDB & iFo & 12.250\% & +0.180 & +0.287 & +0.287 & +0.273 & +0.277 & -- & -- \\
SmolLM2-1.7B & IMDB & doFo & 12.280\% & -0.103 & -0.303 & -0.303 & -0.213 & -0.130 & -- & -- \\
SmolLM2-1.7B & IMDB & $iFo^2$ & 41.523\% & -0.043 & +0.037 & +0.040 & +0.067 & +0.047 & -- & -- \\
SmolLM2-1.7B & KVRetrieval & Entropy & 7.240\% & +0.060 & +0.067 & +0.033 & +0.047 & +0.037 & -- & -- \\
SmolLM2-1.7B & KVRetrieval & iFo & 7.240\% & +0.020 & +0.040 & +0.067 & +0.013 & +0.023 & -- & -- \\
SmolLM2-1.7B & KVRetrieval & doFo & 7.240\% & -0.110 & -0.057 & +0.070 & +0.023 & +0.007 & -- & -- \\
SmolLM2-1.7B & KVRetrieval & $iFo^2$ & 7.240\% & +0.050 & +0.020 & +0.013 & +0.017 & +0.003 & -- & -- \\
SmolLM2-1.7B & Metamath & Entropy & 9.397\% & +1.077 & +1.190 & +1.283 & +1.257 & +1.330 & -- & -- \\
SmolLM2-1.7B & Metamath & iFo & 9.397\% & +0.383 & +0.597 & +0.613 & +0.697 & +0.727 & -- & -- \\
SmolLM2-1.7B & Metamath & doFo & 9.397\% & +0.023 & +0.667 & +0.853 & +0.647 & +0.890 & -- & -- \\
SmolLM2-1.7B & Metamath & $iFo^2$ & 9.397\% & +0.217 & +0.863 & +0.877 & +0.823 & +0.963 & -- & -- \\
SmolLM2-1.7B & OpenWebText & Entropy & 13.867\% & +0.430 & +0.633 & +0.643 & +0.673 & +0.700 & -- & -- \\
SmolLM2-1.7B & OpenWebText & iFo & 13.867\% & +0.350 & +0.167 & +0.163 & +0.240 & +0.227 & -- & -- \\
SmolLM2-1.7B & OpenWebText & doFo & 48.947\% & -0.013 & +0.027 & +0.033 & -0.003 & -0.013 & -- & -- \\
SmolLM2-1.7B & OpenWebText & $iFo^2$ & 13.867\% & +0.200 & +0.410 & +0.403 & +0.477 & +0.453 & -- & -- \\
SmolLM2-1.7B & SimpleWiki & Entropy & 15.630\% & +0.627 & +0.987 & +1.013 & +0.980 & +1.003 & -- & -- \\
SmolLM2-1.7B & SimpleWiki & iFo & 15.530\% & +0.800 & +0.907 & +0.947 & +0.800 & +0.843 & -- & -- \\
SmolLM2-1.7B & SimpleWiki & doFo & 15.583\% & -0.013 & +0.213 & +0.227 & +0.267 & +0.110 & -- & -- \\
SmolLM2-1.7B & SimpleWiki & $iFo^2$ & 15.630\% & +0.220 & +0.870 & +0.900 & +0.770 & +0.837 & -- & -- \\
SmolLM2-1.7B & wikitext-103 & Entropy & 13.240\% & +0.500 & +0.790 & +0.863 & +0.770 & +0.863 & -- & -- \\
SmolLM2-1.7B & wikitext-103 & iFo & 13.097\% & +0.227 & +0.490 & +0.533 & +0.503 & +0.553 & -- & -- \\
SmolLM2-1.7B & wikitext-103 & doFo & 13.080\% & -0.087 & +0.113 & +0.200 & +0.153 & +0.343 & -- & -- \\
SmolLM2-1.7B & wikitext-103 & $iFo^2$ & 13.240\% & +0.470 & +0.713 & +0.763 & +0.683 & +0.750 & -- & -- \\
SmolLM2-360M & arx10 & Entropy & 11.570\% & +0.480 & +0.603 & +0.617 & +0.613 & +0.557 & -- & -- \\
SmolLM2-360M & arx10 & iFo & 11.570\% & +0.163 & +0.230 & +0.230 & +0.233 & +0.273 & -- & -- \\
SmolLM2-360M & arx10 & doFo & 11.750\% & +0.067 & +0.043 & +0.057 & -0.063 & -0.067 & -- & -- \\
SmolLM2-360M & arx10 & $iFo^2$ & 11.570\% & +0.160 & +0.343 & +0.347 & +0.290 & +0.293 & -- & -- \\
SmolLM2-360M & bookcorpusopen & Entropy & 8.290\% & +0.787 & +0.760 & +0.850 & +0.767 & +0.827 & -- & -- \\
SmolLM2-360M & bookcorpusopen & iFo & 8.290\% & +0.520 & +0.610 & +0.737 & +0.590 & +0.717 & -- & -- \\
SmolLM2-360M & bookcorpusopen & doFo & 8.287\% & +0.093 & +0.093 & +0.173 & +0.110 & +0.160 & -- & -- \\
SmolLM2-360M & bookcorpusopen & $iFo^2$ & 8.290\% & +0.290 & +0.300 & +0.317 & +0.383 & +0.400 & -- & -- \\
SmolLM2-360M & cnnmail & Entropy & 12.417\% & +0.650 & +0.670 & +0.700 & +0.663 & +0.693 & -- & -- \\
SmolLM2-360M & cnnmail & iFo & 12.417\% & +0.257 & +0.370 & +0.390 & +0.360 & +0.380 & -- & -- \\
SmolLM2-360M & cnnmail & doFo & 12.500\% & +0.130 & +0.400 & +0.440 & +0.387 & +0.423 & -- & -- \\
SmolLM2-360M & cnnmail & $iFo^2$ & 12.417\% & +0.407 & +0.427 & +0.440 & +0.387 & +0.397 & -- & -- \\
SmolLM2-360M & ComPile & Entropy & 17.610\% & +0.750 & +0.800 & +0.803 & +1.093 & +1.017 & -- & -- \\
SmolLM2-360M & ComPile & iFo & 17.610\% & +0.700 & +0.747 & +0.763 & +0.900 & +0.840 & -- & -- \\
SmolLM2-360M & ComPile & doFo & 18.010\% & +0.030 & -0.637 & -0.620 & -0.450 & -0.447 & -- & -- \\
SmolLM2-360M & ComPile & $iFo^2$ & 17.610\% & +1.183 & +0.977 & +0.980 & +1.110 & +1.123 & -- & -- \\
SmolLM2-360M & contract & Entropy & 14.857\% & +0.510 & +0.397 & +0.427 & +0.430 & +0.353 & -- & -- \\
SmolLM2-360M & contract & iFo & 14.857\% & +0.357 & +0.367 & +0.377 & +0.557 & +0.423 & -- & -- \\
SmolLM2-360M & contract & doFo & 14.883\% & +0.100 & +0.150 & +0.210 & +0.173 & +0.210 & -- & -- \\
SmolLM2-360M & contract & $iFo^2$ & 14.857\% & +0.330 & +0.277 & +0.280 & +0.320 & +0.320 & -- & -- \\
SmolLM2-360M & EUPar & Entropy & 10.087\% & -1.110 & -0.987 & -0.973 & -1.103 & -1.020 & -- & -- \\
SmolLM2-360M & EUPar & iFo & 10.087\% & -0.960 & -0.933 & -0.923 & -0.830 & -0.853 & -- & -- \\
SmolLM2-360M & EUPar & doFo & 10.073\% & -1.070 & -1.110 & -1.093 & -1.127 & -1.123 & -- & -- \\
SmolLM2-360M & EUPar & $iFo^2$ & 10.087\% & -1.037 & -1.043 & -1.040 & -1.043 & -1.037 & -- & -- \\
SmolLM2-360M & IMDB & Entropy & 11.323\% & +0.123 & +0.133 & +0.160 & +0.167 & +0.160 & -- & -- \\
SmolLM2-360M & IMDB & iFo & 11.323\% & -0.010 & +0.187 & +0.197 & +0.073 & +0.113 & -- & -- \\
SmolLM2-360M & IMDB & doFo & 11.417\% & +0.040 & +0.023 & +0.057 & -0.037 & -0.017 & -- & -- \\
SmolLM2-360M & IMDB & $iFo^2$ & 11.417\% & +0.017 & +0.143 & +0.150 & +0.143 & +0.150 & -- & -- \\
SmolLM2-360M & KVRetrieval & Entropy & 7.433\% & +0.040 & +0.003 & -0.003 & +0.063 & +0.003 & -- & -- \\
SmolLM2-360M & KVRetrieval & iFo & 7.433\% & -0.010 & -0.003 & +0.000 & +0.007 & +0.027 & -- & -- \\
SmolLM2-360M & KVRetrieval & doFo & 7.243\% & +0.067 & -0.010 & -0.013 & +0.017 & +0.017 & -- & -- \\
SmolLM2-360M & KVRetrieval & $iFo^2$ & 7.433\% & +0.107 & +0.010 & -0.003 & +0.007 & -0.013 & -- & -- \\
SmolLM2-360M & Metamath & Entropy & 8.137\% & +1.283 & +1.277 & +1.333 & +1.300 & +1.403 & -- & -- \\
SmolLM2-360M & Metamath & iFo & 8.507\% & +0.460 & +0.953 & +1.017 & +0.887 & +0.953 & -- & -- \\
SmolLM2-360M & Metamath & doFo & 8.507\% & +0.123 & +0.467 & +0.493 & +0.377 & +0.420 & -- & -- \\
SmolLM2-360M & Metamath & $iFo^2$ & 8.507\% & +0.823 & +0.957 & +0.957 & +1.017 & +1.023 & -- & -- \\
SmolLM2-360M & OpenWebText & Entropy & 12.683\% & +0.527 & +0.500 & +0.527 & +0.540 & +0.703 & -- & -- \\
SmolLM2-360M & OpenWebText & iFo & 12.683\% & +0.187 & +0.223 & +0.227 & +0.277 & +0.230 & -- & -- \\
SmolLM2-360M & OpenWebText & doFo & 12.683\% & -0.077 & +0.043 & +0.080 & +0.133 & +0.147 & -- & -- \\
SmolLM2-360M & OpenWebText & $iFo^2$ & 12.683\% & +0.193 & +0.213 & +0.220 & +0.230 & +0.227 & -- & -- \\
SmolLM2-360M & SimpleWiki & Entropy & 13.030\% & +0.683 & +0.830 & +0.920 & +0.770 & +0.977 & -- & -- \\
SmolLM2-360M & SimpleWiki & iFo & 13.030\% & +0.357 & +0.527 & +0.593 & +0.507 & +0.557 & -- & -- \\
SmolLM2-360M & SimpleWiki & doFo & 13.310\% & -0.017 & +0.093 & +0.120 & +0.083 & +0.110 & -- & -- \\
SmolLM2-360M & SimpleWiki & $iFo^2$ & 13.030\% & +0.293 & +0.593 & +0.623 & +0.547 & +0.573 & -- & -- \\
SmolLM2-360M & wikitext-103 & Entropy & 11.883\% & +0.573 & +0.720 & +0.770 & +0.707 & +0.713 & -- & -- \\
SmolLM2-360M & wikitext-103 & iFo & 11.883\% & +0.390 & +0.290 & +0.350 & +0.360 & +0.347 & -- & -- \\
SmolLM2-360M & wikitext-103 & doFo & 11.857\% & +0.207 & +0.190 & +0.247 & +0.200 & +0.263 & -- & -- \\
SmolLM2-360M & wikitext-103 & $iFo^2$ & 11.883\% & +0.210 & +0.397 & +0.407 & +0.360 & +0.377 & -- & -- \\
stablelm-2-1\_6b & arx10 & Entropy & 12.363\% & +0.080 & +0.437 & +0.467 & +0.463 & +0.460 & -- & -- \\
stablelm-2-1\_6b & arx10 & iFo & 12.363\% & +0.250 & +0.527 & +0.533 & +0.480 & +0.540 & -- & -- \\
stablelm-2-1\_6b & arx10 & doFo & 12.260\% & +0.190 & +0.207 & +0.183 & +0.347 & +0.283 & -- & -- \\
stablelm-2-1\_6b & arx10 & $iFo^2$ & 12.363\% & +0.253 & +0.347 & +0.393 & +0.353 & +0.423 & -- & -- \\
stablelm-2-1\_6b & bookcorpusopen & Entropy & 12.630\% & +2.123 & +2.800 & +3.193 & +3.023 & +3.380 & -- & -- \\
stablelm-2-1\_6b & bookcorpusopen & iFo & 12.630\% & +1.127 & +2.343 & +2.617 & +2.133 & +2.467 & -- & -- \\
stablelm-2-1\_6b & bookcorpusopen & doFo & 12.917\% & +0.197 & -1.063 & -0.793 & -0.140 & -0.343 & -- & -- \\
stablelm-2-1\_6b & bookcorpusopen & $iFo^2$ & 12.630\% & +0.513 & +2.190 & +2.380 & +2.177 & +2.460 & -- & -- \\
stablelm-2-1\_6b & cnnmail & Entropy & 13.590\% & +0.290 & +0.757 & +0.913 & +0.743 & +0.893 & -- & -- \\
stablelm-2-1\_6b & cnnmail & iFo & 13.590\% & +0.260 & +0.683 & +0.813 & +0.667 & +0.867 & -- & -- \\
stablelm-2-1\_6b & cnnmail & doFo & 13.513\% & +0.163 & +0.067 & +0.103 & +0.007 & +0.177 & -- & -- \\
stablelm-2-1\_6b & cnnmail & $iFo^2$ & 13.590\% & +0.263 & +0.650 & +0.753 & +0.603 & +0.763 & -- & -- \\
stablelm-2-1\_6b & ComPile & Entropy & 7.220\% & -0.230 & +1.137 & +1.303 & +1.260 & +1.340 & -- & -- \\
stablelm-2-1\_6b & ComPile & iFo & 7.387\% & +0.083 & +1.537 & +1.700 & +1.583 & +1.700 & -- & -- \\
stablelm-2-1\_6b & ComPile & doFo & 7.220\% & -0.303 & +0.257 & +0.313 & +0.133 & +0.077 & -- & -- \\
stablelm-2-1\_6b & ComPile & $iFo^2$ & 7.387\% & +0.333 & +1.190 & +1.363 & +1.280 & +1.477 & -- & -- \\
stablelm-2-1\_6b & contract & Entropy & 17.270\% & +0.563 & +1.427 & +1.563 & +1.333 & +1.410 & -- & -- \\
stablelm-2-1\_6b & contract & iFo & 17.270\% & +0.460 & +1.103 & +1.213 & +1.093 & +1.237 & -- & -- \\
stablelm-2-1\_6b & contract & doFo & 17.220\% & +0.123 & +0.557 & +0.707 & +0.570 & +0.587 & -- & -- \\
stablelm-2-1\_6b & contract & $iFo^2$ & 17.270\% & +0.273 & +0.993 & +1.070 & +1.090 & +1.223 & -- & -- \\
stablelm-2-1\_6b & EUPar & Entropy & 11.653\% & +0.033 & +0.990 & +1.040 & +0.987 & +1.070 & -- & -- \\
stablelm-2-1\_6b & EUPar & iFo & 11.653\% & +0.553 & +1.540 & +1.693 & +1.543 & +1.690 & -- & -- \\
stablelm-2-1\_6b & EUPar & doFo & 11.490\% & +0.270 & -0.223 & -0.160 & +0.003 & +0.037 & -- & -- \\
stablelm-2-1\_6b & EUPar & $iFo^2$ & 11.653\% & +0.297 & +1.463 & +1.620 & +1.590 & +1.767 & -- & -- \\
stablelm-2-1\_6b & IMDB & Entropy & 12.160\% & +0.377 & +0.677 & +0.737 & +0.740 & +0.723 & -- & -- \\
stablelm-2-1\_6b & IMDB & iFo & 12.160\% & +0.273 & +0.790 & +0.913 & +0.793 & +0.957 & -- & -- \\
stablelm-2-1\_6b & IMDB & doFo & 12.170\% & -0.013 & -0.293 & -0.303 & -0.120 & -0.180 & -- & -- \\
stablelm-2-1\_6b & IMDB & $iFo^2$ & 12.160\% & +0.107 & +0.810 & +0.890 & +0.867 & +0.907 & -- & -- \\
stablelm-2-1\_6b & KVRetrieval & Entropy & 6.687\% & -0.423 & +0.623 & +0.557 & +0.723 & +0.630 & -- & -- \\
stablelm-2-1\_6b & KVRetrieval & iFo & 6.687\% & -0.413 & +0.557 & +0.493 & +0.613 & +0.547 & -- & -- \\
stablelm-2-1\_6b & KVRetrieval & doFo & 6.687\% & +0.407 & +0.667 & +0.507 & +0.457 & +0.363 & -- & -- \\
stablelm-2-1\_6b & KVRetrieval & $iFo^2$ & 6.687\% & +0.150 & +0.680 & +0.647 & +0.737 & +0.537 & -- & -- \\
stablelm-2-1\_6b & Metamath & Entropy & 6.527\% & +0.343 & +0.980 & +1.040 & +0.963 & +0.993 & -- & -- \\
stablelm-2-1\_6b & Metamath & iFo & 6.527\% & +0.273 & +0.593 & +0.577 & +0.653 & +0.637 & -- & -- \\
stablelm-2-1\_6b & Metamath & doFo & 6.527\% & +0.170 & +0.330 & +0.320 & +0.440 & +0.383 & -- & -- \\
stablelm-2-1\_6b & Metamath & $iFo^2$ & 6.527\% & +0.187 & +0.793 & +0.777 & +0.793 & +0.773 & -- & -- \\
stablelm-2-1\_6b & OpenWebText & Entropy & 11.640\% & +0.667 & +1.360 & +1.550 & +1.417 & +1.573 & -- & -- \\
stablelm-2-1\_6b & OpenWebText & iFo & 11.640\% & +0.607 & +1.517 & +1.783 & +1.453 & +1.767 & -- & -- \\
stablelm-2-1\_6b & OpenWebText & doFo & 11.640\% & -0.130 & +0.303 & +0.407 & +0.127 & +0.043 & -- & -- \\
stablelm-2-1\_6b & OpenWebText & $iFo^2$ & 11.640\% & +0.303 & +1.303 & +1.443 & +1.360 & +1.453 & -- & -- \\
stablelm-2-1\_6b & SimpleWiki & Entropy & 13.373\% & +0.470 & +1.247 & +1.227 & +1.250 & +1.120 & -- & -- \\
stablelm-2-1\_6b & SimpleWiki & iFo & 13.373\% & +0.420 & +1.467 & +1.330 & +1.347 & +1.357 & -- & -- \\
stablelm-2-1\_6b & SimpleWiki & doFo & 13.360\% & -0.220 & +0.533 & +0.503 & +0.500 & +0.447 & -- & -- \\
stablelm-2-1\_6b & SimpleWiki & $iFo^2$ & 13.373\% & +0.493 & +1.230 & +1.230 & +1.163 & +1.190 & -- & -- \\
stablelm-2-1\_6b & wikitext-103 & Entropy & 12.530\% & +0.860 & +0.930 & +1.043 & +0.780 & +0.947 & -- & -- \\
stablelm-2-1\_6b & wikitext-103 & iFo & 12.530\% & +0.677 & +0.747 & +0.697 & +0.820 & +0.740 & -- & -- \\
stablelm-2-1\_6b & wikitext-103 & doFo & 12.873\% & -0.210 & -0.363 & -0.380 & -0.300 & -0.283 & -- & -- \\
stablelm-2-1\_6b & wikitext-103 & $iFo^2$ & 12.530\% & +0.503 & +0.877 & +0.920 & +0.800 & +0.793 & -- & -- \\
Swin\_S & ImageNetAll & Entropy & 39.011\% & +0.256 & +0.233 & +0.233 & +0.267 & +0.256 & -- & -- \\
Swin\_S & ImageNetAll & iFo & 39.011\% & -0.011 & -0.100 & -0.089 & +0.056 & +0.056 & -- & -- \\
Swin\_S & ImageNetAll & doFo & 39.011\% & +0.789 & +0.511 & +0.544 & +0.622 & +0.611 & -- & -- \\
Swin\_S & ImageNetAll & $iFo^2$ & 39.044\% & +0.300 & -0.567 & -0.567 & -0.122 & -0.122 & -- & -- \\
Swin\_T & ImageNetAll & Entropy & 36.033\% & +0.500 & +0.211 & +0.211 & +0.267 & +0.356 & -- & -- \\
Swin\_T & ImageNetAll & iFo & 36.033\% & +0.067 & +0.200 & +0.178 & +0.200 & +0.033 & -- & -- \\
Swin\_T & ImageNetAll & doFo & 36.033\% & +0.044 & -0.467 & -0.433 & -0.100 & -0.122 & -- & -- \\
Swin\_T & ImageNetAll & $iFo^2$ & 36.033\% & +0.156 & -0.200 & -0.200 & -0.033 & -0.033 & -- & -- \\
ViT\_B\_16 & ImageNetAll & Entropy & 35.789\% & -0.189 & +0.244 & +0.267 & +0.456 & +0.511 & -- & -- \\
ViT\_B\_16 & ImageNetAll & iFo & 35.789\% & -0.089 & +0.300 & +0.322 & +0.244 & +0.267 & -- & -- \\
ViT\_B\_16 & ImageNetAll & doFo & 35.789\% & +0.267 & +0.267 & +0.278 & +0.233 & +0.244 & -- & -- \\
ViT\_B\_16 & ImageNetAll & $iFo^2$ & 35.789\% & +0.244 & -0.256 & -0.256 & -0.167 & -0.167 & -- & -- \\
ViT\_L\_16 & ImageNetAll & Entropy & 35.067\% & +0.400 & +0.056 & +0.056 & +0.022 & +0.011 & -- & -- \\
ViT\_L\_16 & ImageNetAll & iFo & 35.067\% & +0.089 & -0.111 & -0.100 & -0.156 & -0.156 & -- & -- \\
ViT\_L\_16 & ImageNetAll & doFo & 35.067\% & +0.222 & -0.011 & +0.022 & -0.144 & -0.133 & -- & -- \\
ViT\_L\_16 & ImageNetAll & $iFo^2$ & 35.067\% & +0.067 & -0.444 & -0.444 & -0.089 & -0.089 & -- & -- \\
xglm-1.7B & arx10 & Entropy & 23.167\% & +0.023 & +0.117 & +0.110 & +0.073 & +0.047 & -- & -- \\
xglm-1.7B & arx10 & iFo & 23.167\% & +0.087 & +0.020 & +0.013 & +0.127 & +0.130 & -- & -- \\
xglm-1.7B & arx10 & doFo & 23.167\% & +0.017 & -0.263 & -0.293 & +0.053 & +0.053 & -- & -- \\
xglm-1.7B & arx10 & $iFo^2$ & 23.167\% & +0.040 & +0.047 & +0.047 & +0.053 & +0.017 & -- & -- \\
xglm-1.7B & bookcorpusopen & Entropy & 25.130\% & +0.190 & +0.237 & +0.240 & +0.203 & +0.197 & -- & -- \\
xglm-1.7B & bookcorpusopen & iFo & 25.130\% & +0.043 & +0.053 & +0.057 & +0.073 & +0.083 & -- & -- \\
xglm-1.7B & bookcorpusopen & doFo & 25.090\% & -0.003 & +0.023 & +0.037 & +0.027 & +0.030 & -- & -- \\
xglm-1.7B & bookcorpusopen & $iFo^2$ & 25.130\% & +0.030 & +0.060 & +0.070 & +0.097 & +0.040 & -- & -- \\
xglm-1.7B & cnnmail & Entropy & 25.013\% & +0.183 & +0.207 & +0.213 & +0.197 & +0.210 & -- & -- \\
xglm-1.7B & cnnmail & iFo & 25.013\% & +0.017 & +0.033 & +0.027 & +0.130 & +0.170 & -- & -- \\
xglm-1.7B & cnnmail & doFo & 25.027\% & -0.007 & -0.237 & -0.257 & -0.003 & -0.003 & -- & -- \\
xglm-1.7B & cnnmail & $iFo^2$ & 25.013\% & +0.127 & +0.040 & +0.047 & +0.093 & +0.053 & -- & -- \\
xglm-1.7B & ComPile & Entropy & 27.443\% & +0.243 & +0.287 & +0.277 & +0.260 & +0.233 & -- & -- \\
xglm-1.7B & ComPile & iFo & 27.460\% & -0.003 & -0.110 & -0.170 & +0.060 & +0.017 & -- & -- \\
xglm-1.7B & ComPile & doFo & 27.413\% & -0.027 & -0.427 & -0.473 & -0.057 & -0.057 & -- & -- \\
xglm-1.7B & ComPile & $iFo^2$ & 27.413\% & -0.120 & +0.137 & +0.130 & +0.007 & -0.017 & -- & -- \\
xglm-1.7B & contract & Entropy & 29.797\% & +0.093 & +0.173 & +0.177 & +0.157 & +0.120 & -- & -- \\
xglm-1.7B & contract & iFo & 29.670\% & +0.070 & +0.200 & +0.187 & +0.123 & +0.130 & -- & -- \\
xglm-1.7B & contract & doFo & 29.717\% & -0.093 & -0.193 & -0.223 & -0.017 & -0.017 & -- & -- \\
xglm-1.7B & contract & $iFo^2$ & 29.797\% & -0.050 & +0.117 & +0.110 & +0.080 & +0.127 & -- & -- \\
xglm-1.7B & EUPar & Entropy & 23.563\% & +0.083 & +0.070 & +0.073 & +0.047 & +0.060 & -- & -- \\
xglm-1.7B & EUPar & iFo & 23.563\% & +0.053 & +0.107 & +0.103 & +0.047 & +0.057 & -- & -- \\
xglm-1.7B & EUPar & doFo & 23.543\% & +0.027 & +0.120 & +0.113 & +0.053 & +0.053 & -- & -- \\
xglm-1.7B & EUPar & $iFo^2$ & 23.563\% & +0.023 & -0.037 & -0.047 & +0.030 & +0.050 & -- & -- \\
xglm-1.7B & IMDB & Entropy & 22.597\% & +0.103 & +0.083 & +0.093 & +0.047 & +0.020 & -- & -- \\
xglm-1.7B & IMDB & iFo & 22.597\% & +0.100 & -0.020 & -0.027 & +0.073 & +0.083 & -- & -- \\
xglm-1.7B & IMDB & doFo & 22.663\% & -0.023 & -0.157 & -0.160 & -0.023 & -0.023 & -- & -- \\
xglm-1.7B & IMDB & $iFo^2$ & 22.597\% & +0.063 & +0.010 & +0.017 & +0.053 & +0.060 & -- & -- \\
xglm-1.7B & KVRetrieval & Entropy & 10.513\% & +0.047 & +0.043 & +0.007 & +0.050 & -0.050 & -- & -- \\
xglm-1.7B & KVRetrieval & iFo & 10.513\% & -0.057 & +0.087 & -0.043 & +0.127 & +0.013 & -- & -- \\
xglm-1.7B & KVRetrieval & doFo & 10.743\% & -0.003 & -0.173 & -0.260 & -0.033 & -0.033 & -- & -- \\
xglm-1.7B & KVRetrieval & $iFo^2$ & 10.513\% & -0.017 & +0.063 & -0.050 & -0.033 & -0.070 & -- & -- \\
xglm-1.7B & Metamath & Entropy & 7.320\% & +0.233 & +0.250 & +0.257 & +0.253 & +0.247 & -- & -- \\
xglm-1.7B & Metamath & iFo & 7.320\% & +0.150 & -0.007 & -0.053 & +0.040 & +0.010 & -- & -- \\
xglm-1.7B & Metamath & doFo & 7.407\% & -0.020 & -0.410 & -0.533 & -0.067 & -0.067 & -- & -- \\
xglm-1.7B & Metamath & $iFo^2$ & 7.407\% & +0.043 & -0.057 & -0.080 & +0.020 & +0.000 & -- & -- \\
xglm-1.7B & OpenWebText & Entropy & 23.843\% & +0.100 & +0.103 & +0.110 & +0.120 & +0.107 & -- & -- \\
xglm-1.7B & OpenWebText & iFo & 23.713\% & +0.077 & +0.220 & +0.227 & +0.147 & +0.150 & -- & -- \\
xglm-1.7B & OpenWebText & doFo & 23.760\% & +0.027 & -0.097 & -0.110 & +0.003 & +0.003 & -- & -- \\
xglm-1.7B & OpenWebText & $iFo^2$ & 23.713\% & +0.020 & +0.147 & +0.150 & +0.110 & +0.143 & -- & -- \\
xglm-1.7B & SimpleWiki & Entropy & 27.030\% & +0.030 & +0.180 & +0.177 & +0.150 & +0.150 & -- & -- \\
xglm-1.7B & SimpleWiki & iFo & 27.030\% & +0.133 & +0.140 & +0.110 & +0.163 & +0.137 & -- & -- \\
xglm-1.7B & SimpleWiki & doFo & 26.950\% & +0.113 & -0.117 & -0.143 & +0.137 & +0.130 & -- & -- \\
xglm-1.7B & SimpleWiki & $iFo^2$ & 27.030\% & +0.057 & +0.177 & +0.177 & +0.157 & +0.143 & -- & -- \\
xglm-1.7B & wikitext-103 & Entropy & 26.507\% & -0.007 & +0.047 & +0.057 & -0.003 & +0.003 & -- & -- \\
xglm-1.7B & wikitext-103 & iFo & 26.507\% & -0.063 & -0.083 & -0.067 & +0.007 & +0.000 & -- & -- \\
xglm-1.7B & wikitext-103 & doFo & 26.403\% & -0.023 & -0.213 & -0.213 & +0.040 & +0.040 & -- & -- \\
xglm-1.7B & wikitext-103 & $iFo^2$ & 26.507\% & +0.010 & -0.083 & -0.080 & -0.123 & -0.130 & -- & -- \\
\bottomrule
\end{longtable}
